An optimized material removal process

We conduct boundary element simulations of a contact problem consisting of an elastic medium subject to tangential load. Using a particle swarm optimization algorithm, we find the optimal shape and location of the micro-contacts to maximize for a given load the stored elastic energy contributing to the removal of a spherical particle contained in between the micro-contacts. We propose an ice scream scoop as an application of this optimization process.

==> figures/convergence.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage{amsmath}
%%   \usepackage{amsfonts}
%%   \usepackage{amssymb}
%%   \usepackage{siunitx}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400157in}{2.450154in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400157in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400157in}{2.450154in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.450154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.350154in}}%
\pgfpathlineto{\pgfqpoint{0.528629in}{2.350154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528629in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.528629in,y=0.365432in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071129in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.071129in,y=0.365432in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613629in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613629in,y=0.365432in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156129in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.156129in,y=0.365432in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698629in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698629in,y=0.365432in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241129in}{0.462654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241129in,y=0.365432in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884879in,y=0.211111in,,top]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528629in}{0.738447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=0.699867in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528629in}{1.036083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=0.997503in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528629in}{1.333719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=1.295139in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528629in}{1.631355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=1.592775in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528629in}{1.928991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=1.890411in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528629in}{2.226627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in,y=2.188047in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.406404in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle E_\text{el} / E_{\text{el}, 0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{1.141759in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{1.141759in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{1.141759in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.226982in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.395174in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.577450in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.701740in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.774408in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.857494in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.911043in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{2.022309in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{2.082979in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{2.091986in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.164256in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.197854in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.199439in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.238314in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.264359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.761953in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.727069in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.774871in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.967084in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.219768in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.387421in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.581048in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.563314in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.730480in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.797039in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.862835in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.952645in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{2.086123in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.045977in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.034812in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.046797in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.081915in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.077494in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.171383in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.079287in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.160528in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.079353in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.188503in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.173361in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.211074in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.197967in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.040477in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.152176in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.118606in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.158402in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.207548in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.206422in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.164529in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.075608in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.103812in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.112417in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.136746in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.136673in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.109745in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.072479in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.039626in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.082307in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.076143in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.072162in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.039206in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.165500in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.123232in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.207282in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.146887in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.171831in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.171528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.693571in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.796634in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.874647in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.916497in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.067081in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.204801in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.399210in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.418310in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.521076in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.550383in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.697767in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.763942in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.905419in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.004475in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.082441in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.133449in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.127214in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.207034in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.135152in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.158461in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.112911in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.125619in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.160723in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.153587in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.124760in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.107218in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.122056in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.115047in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.152568in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.156809in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.180744in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.153698in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.221980in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.051542in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.069213in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.002058in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.037707in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.068934in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.107053in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.095221in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.056447in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.004681in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.020778in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.885234in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.925536in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.923699in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.957513in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.941534in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.994573in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.074848in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.134417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.613742in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.689347in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.749252in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.930591in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.057847in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.184388in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.092460in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.209483in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.223133in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.442517in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.421245in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.583378in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.703180in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.861353in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.935299in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.166525in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.129096in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.209299in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.111623in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.131718in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.127496in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.148774in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.231990in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.234436in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.120164in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.173867in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.115334in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.121687in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.144999in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.152987in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.150329in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.130133in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.074628in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.038827in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.026403in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.072938in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.034370in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.002860in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.987089in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.019241in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.907323in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.778891in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.885672in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.850797in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.973930in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.943404in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.077776in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.895657in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.928831in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.813934in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.818691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.790926in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.777057in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.839232in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.084881in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.277154in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.403745in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.408255in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.438156in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.465357in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.449768in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.565478in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.768915in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.938612in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.115947in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.140797in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.233365in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.194889in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.144282in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.130237in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.121263in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.147397in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.144041in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.080878in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.100137in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.077255in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.051005in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.068703in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.077220in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.080211in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.155343in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.186016in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.159061in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.184009in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.177241in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.063497in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.061783in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.976312in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.050100in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.055298in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.062712in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.967387in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.055953in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.914362in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.045210in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.886250in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.049572in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.864439in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.995707in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.879320in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.945141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.835245in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.792239in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.723659in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.753336in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.833066in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{0.961524in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.163046in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.272286in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.404568in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.466281in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.561864in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.626037in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.703970in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.808105in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.929421in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.033318in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.063006in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.118429in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.135376in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.133861in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.128425in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.148140in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.160687in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.161408in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.104191in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.028191in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.022292in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.037775in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.083527in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.149859in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.169829in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.092353in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.026702in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.048641in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.045974in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.098895in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.088835in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.076951in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.120700in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.146822in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.133232in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.177860in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.166985in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.166728in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.135850in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.130703in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.101548in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.096431in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.091309in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.083664in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.020924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.617335in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.614010in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.718227in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.835729in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.899127in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.033972in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.154961in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.210428in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.533705in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.572024in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.683749in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.745167in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.825791in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.961062in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.089755in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.070291in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.153226in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.152296in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.197301in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.179464in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.162164in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.099474in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.092743in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.134023in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.201520in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.198609in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.198550in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.183197in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.188702in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.193703in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.157682in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.141016in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.091702in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.146507in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.168127in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.163376in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.146800in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.126250in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.122415in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.131911in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.161375in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.196419in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.160702in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.135050in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.154608in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.070506in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.057966in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.055443in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.091162in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.979013in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.951842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.685624in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.716679in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.776712in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.820922in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.930110in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.007150in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.146973in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.290225in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.414902in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.516192in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.685023in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.756732in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.828646in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.973459in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.955291in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.111610in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.100382in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.181979in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.173364in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.207587in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.173336in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.201526in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.093523in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.125639in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.050554in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.093135in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.086799in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.073749in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.077456in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.056074in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.017697in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.024156in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.992566in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.016352in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.066362in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.043438in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.100541in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.035103in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.044892in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.014056in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.054707in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.019219in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.092481in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.002716in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.048803in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.066174in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.060156in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.103590in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.019790in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.091763in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.969101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.746824in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.689730in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.754872in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.855718in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.951256in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.067888in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.197548in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.268346in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.408387in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.390061in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.511555in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.522115in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.677899in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.781257in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.025561in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.113346in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.175542in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.218080in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.139844in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.159540in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.121838in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.116411in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.141351in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.161058in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.205849in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.158440in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.164991in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.194432in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.186415in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.163630in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.173702in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.135929in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.145919in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.032930in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.084902in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.037252in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.135889in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.084581in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.108108in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.096595in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.129221in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.044137in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.092086in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.039188in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.010416in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.962924in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.932545in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.879665in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.841439in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.796000in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.733993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.755785in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.777802in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.913929in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.934713in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.036405in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.075984in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.337513in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.306132in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.281193in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.364791in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.409440in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.441034in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.621454in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.710990in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.915610in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.910468in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.063806in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.014461in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.146913in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.121626in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.080853in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.043237in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.048727in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.077841in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.128860in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.154974in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.175690in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.122333in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.158923in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.107579in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.127563in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.125872in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.133798in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.133168in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.142789in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.115921in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.130807in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.127731in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.168231in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.176633in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.178839in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.166270in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.169566in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.182699in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.171653in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.169412in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.172789in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.218040in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.184498in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.169302in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.135584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.721214in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.831292in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.907524in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.043992in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.158493in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.191831in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.306798in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.361578in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.395947in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.468177in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.594886in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.701124in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.816706in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.944634in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.959737in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.919976in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.910458in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{1.895166in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.033609in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.074540in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.140897in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.054908in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.103002in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.016921in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.093835in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.060149in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.142661in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.156808in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.135132in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.048456in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.020227in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.004672in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.076584in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.119799in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.147229in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.157427in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.135973in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.158267in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.127545in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.180063in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.107966in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.158205in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.124380in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.135030in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.118617in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.084311in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.027985in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.999221in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.993252in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.994616in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.961247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.629502in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.588298in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.682361in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.794856in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.951647in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.069345in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.330923in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.328068in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.438793in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.465547in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.740006in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.954417in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.076760in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.120092in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.081514in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.110638in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.070462in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.140006in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.186849in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.166639in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.073139in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.110036in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.106419in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.136646in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.196131in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.190307in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.195479in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.192753in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.172008in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.212094in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.122457in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.119786in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.113010in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.134571in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.155398in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.143724in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.128580in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.101397in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.072636in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.024874in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.126328in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.033840in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.026250in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.967568in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.016633in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.845980in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.994909in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.731060in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.950808in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.835322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.674903in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.615632in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.724107in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.819666in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.039011in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.286502in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.387617in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.515436in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.509454in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.585682in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.559806in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.692835in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.883064in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.890112in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.132104in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.022670in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.133383in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{1.989634in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.096083in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.055000in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.126799in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.132321in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.079950in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{1.935123in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{1.906590in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{1.849212in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{1.929752in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{1.862882in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{1.895678in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.901919in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.815264in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.840433in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.857013in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.884485in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.932878in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.927477in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.834932in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.898080in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.838324in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.913975in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.764074in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.796860in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.708155in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.716641in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.681752in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.694806in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.661717in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.690158in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.635664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.626147in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.707128in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.764444in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.915322in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.035349in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.158141in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.218638in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.234939in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.272158in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.348407in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.511403in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.694523in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.762263in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.073683in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.159343in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.179357in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.153752in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.115883in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.046117in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.069976in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.070803in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.075018in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{1.955632in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.013264in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{1.872284in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{1.976205in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{1.872016in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.018517in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.007552in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.062152in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.006716in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.987672in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.904701in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.861644in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.758799in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.758717in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.563061in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.674593in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.544857in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.600256in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.478071in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.652738in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.735512in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.755537in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.805251in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.782627in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.731400in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.651066in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.574935in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.615648in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.619753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.571615in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.714639in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.806293in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.043498in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.020841in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.127952in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.215008in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.474993in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.465822in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.737746in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.673851in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.920791in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.870003in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.053006in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.038695in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.166875in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.133773in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.158665in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.082016in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.061947in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.070895in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.059553in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.177438in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.187618in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.152364in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.096358in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.052132in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.085746in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.118290in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.133420in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.110357in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.078052in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.079307in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.067952in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.080599in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.114962in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.122331in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.042845in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.931261in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.884916in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.942995in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.840843in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.936071in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.881998in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.996702in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.947708in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.993422in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.869228in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.968771in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.824474in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.854242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.748595in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.693879in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.663673in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.728531in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.871659in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.084626in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.327165in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.586828in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.526971in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.619891in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.587586in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.732715in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.772530in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.935838in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.979452in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.041437in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.064390in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.013231in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.102170in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.015637in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.125776in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.154600in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.188672in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.186012in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.239371in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.150613in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.114656in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.099055in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.059619in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.087069in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.080403in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.061645in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.053316in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.078543in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.126842in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.153558in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.149054in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.187368in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.136657in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.132890in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.079034in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.105102in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.879929in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.916553in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.800767in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.986578in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.817389in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.040857in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.869323in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.046348in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.825624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.664381in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.608392in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.638065in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.802394in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.022088in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.239757in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.374169in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.436598in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.444616in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.573930in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.685821in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.852066in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.832858in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.992835in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.916275in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.058820in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.088737in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.137417in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.195241in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.200519in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.164006in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.135531in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.087069in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.118595in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.154241in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.153935in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.083425in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.090028in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.141859in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.064857in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.045810in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.953094in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.038416in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.990428in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.015896in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.000497in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.003117in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.937024in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.949955in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.918226in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.961367in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.928212in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.987651in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.879974in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.924362in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.766703in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.854225in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.685004in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.781990in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.725655in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.818493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.967292in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.934868in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{1.021373in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.058329in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.121161in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.188016in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.526367in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.710772in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.618802in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.706352in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.864346in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.904795in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.958182in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.969860in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.865779in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.954039in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.025239in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.085894in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.040420in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.002111in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{1.988950in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.041556in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.028338in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.081440in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.028695in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.125930in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.120455in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.072079in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.033274in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.058381in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.036235in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.023553in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.056334in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.113260in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.096184in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.087707in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.103084in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.091044in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.103846in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.069232in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.010827in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.008187in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.040389in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.032683in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.083286in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.100895in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.113559in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.141184in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.163101in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.108477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.692867in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.705074in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.794630in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.852559in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.926348in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.128299in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.272445in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.453668in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.472219in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.521467in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.529408in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.631268in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.664257in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.770408in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.988701in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.087377in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.128653in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.125975in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.145089in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.085582in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.119301in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.051596in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.124062in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.052873in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.120779in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.113062in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.133298in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.088915in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.145583in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{1.994907in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.092929in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.977319in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.108384in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.957427in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.153862in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.150465in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.011024in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.167401in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.081291in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.165454in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.088593in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.156511in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.040083in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.144281in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.995213in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.126663in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.054677in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.119309in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.034937in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.025038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.991114in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{1.060893in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{1.118395in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.178044in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.219479in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.250693in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.275571in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.374653in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.474585in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.571033in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.587236in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.655123in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.770240in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.987577in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.960625in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.060945in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.074854in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.089656in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{1.982507in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.089454in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.000719in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.105885in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.029113in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.100414in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.041873in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.052495in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.121256in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.115520in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.069363in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.062144in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.079864in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.083671in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.062502in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.044979in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.091184in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.077587in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.114156in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.069094in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.086846in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.115921in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.117204in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.128800in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.141087in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.064909in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.044236in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.032351in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.063801in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.077322in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.086617in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.049470in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.024610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.589732in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.679230in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.916122in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.226982in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.395174in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.371864in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.464932in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.327704in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.312831in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.326997in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.358286in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.541417in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.746903in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.942653in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.019793in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.028224in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.966368in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{1.970883in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{1.943632in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{1.989590in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.995506in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{1.929797in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{1.983810in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.000619in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.106280in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.010894in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.103608in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{1.979728in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.058642in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.022054in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.091085in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.972577in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.039398in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.946790in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.917938in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.829843in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.823707in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.846168in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.877139in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.926280in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.914938in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.875125in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.854464in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.767334in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.780607in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.740551in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.807023in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.724538in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.750922in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.655687in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.727632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.773687in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.743834in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.756394in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.857553in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.968785in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.142524in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.272623in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.375991in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.496850in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.465464in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.631801in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.673778in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.772814in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.838680in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.013403in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.028854in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.094174in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.085891in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.058394in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.047890in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.089276in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.024170in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{1.932069in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{1.939279in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.006539in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.067900in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.111177in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.118855in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.123042in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.088313in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.120104in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.080491in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.071563in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.026038in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.105032in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.964944in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.075859in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.032736in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.158993in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.074376in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.070821in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.013526in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.045067in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.996504in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.018470in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.014613in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.075579in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.061070in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.046099in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.030238in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.060033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.739778in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.697565in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.754292in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.890588in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.999405in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.082853in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.169358in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.291076in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.504141in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.724060in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.783016in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.785741in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.965730in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.981600in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.109658in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.114521in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.085341in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.131396in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.083935in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.130060in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.112153in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.140793in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.101016in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.103431in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.131069in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.077989in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.072400in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.108380in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.115194in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.071025in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.086259in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.006203in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.027889in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.106822in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.097538in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.176537in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.001978in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.076058in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.933965in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.099522in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.921708in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.067023in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.896078in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.001784in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.915027in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.895738in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.927892in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.879198in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.901043in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.836265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.580068in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.634618in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.765596in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.015000in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.215368in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.230674in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.247354in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.243654in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.281441in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.330495in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.473121in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.425257in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.713708in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.925098in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.075799in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.158911in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.994827in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.082210in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.046147in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.110174in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.156889in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.112482in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.130388in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.080510in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{1.955575in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{1.862544in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{1.928309in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{1.817721in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{1.847811in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{1.893486in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.885000in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.847807in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.966436in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.916852in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.067175in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.892869in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.029986in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.860498in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.965676in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.956035in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.041522in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.050564in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.087949in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.943387in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.987280in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.826489in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.898912in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.752246in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.806230in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.729092in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.765284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.812319in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.831798in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.817654in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.774117in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.843021in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.017736in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.187358in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.281528in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.462134in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.504560in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.588631in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.550830in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.621638in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.634637in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.757112in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.910809in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.088288in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.152545in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.158113in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.147198in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.041326in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{1.995997in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.121812in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.073904in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.230152in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.213780in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.237541in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.190581in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.188581in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.183320in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.245137in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.176558in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.146975in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.153587in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.190966in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.159112in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.114731in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.108254in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.119693in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.042866in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.968883in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.965378in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.918880in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.007024in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.061898in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.139462in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.065639in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.091957in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.050233in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.025618in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.975284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.625342in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.719286in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.795989in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.861278in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.100287in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.339518in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.386647in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.431139in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.500472in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.524562in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.770457in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.909801in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.016936in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.037366in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.054191in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.162905in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.215158in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.070350in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.142506in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{1.988054in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.109775in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.057222in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.136412in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.116337in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.153765in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{1.993277in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{1.946295in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{1.929686in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.016794in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.049631in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.037454in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.082053in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.047115in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.083221in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.990757in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.935443in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.904134in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.890429in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.934222in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.869364in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.873820in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.861585in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.829067in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.771330in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.722327in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.676220in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.718866in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.619651in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.669309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.877795in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.813857in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.832233in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.885279in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.108812in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.212867in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.213361in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.246299in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.302757in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.369220in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.426177in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.515591in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.645775in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.898542in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.998593in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.940682in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.206059in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.035607in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.196051in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.091796in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.143962in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.023091in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.110845in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.080748in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.169423in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.170511in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.212653in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.181112in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.226481in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.196428in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.173978in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.221018in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.194540in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.186615in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.095109in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.090858in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.978797in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.918457in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.956403in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.994603in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.041920in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.110072in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.058393in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.054439in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.073581in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.055932in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.996507in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.985486in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.914111in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.868220in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.841041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.689467in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.624621in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.678588in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.789517in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.914518in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.167119in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.245925in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.381099in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.249069in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.295571in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.247022in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.415393in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.419109in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.681870in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.914686in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.035034in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.125823in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.021812in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.047253in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.059354in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.052216in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.017045in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.090787in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.171311in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.102447in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.114422in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.090849in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.102701in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.094762in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.140717in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.092742in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.039496in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.992750in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.968787in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.944782in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.866470in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.945294in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.893816in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.924075in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.852697in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.761099in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.665657in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.755783in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.804179in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.660057in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.682457in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.558711in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.550143in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.576783in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.566329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.653750in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.700051in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.063748in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.250407in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.323630in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.610714in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.606489in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.651415in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.658354in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.789893in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.795316in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.936607in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.968107in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.102647in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.120120in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.151653in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.166371in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.154675in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.147650in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.145173in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.071149in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.117733in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.153063in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.137645in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.171417in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.157254in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.103895in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.171471in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.166519in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.154745in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.127684in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.077401in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.116288in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.119270in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.137890in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.167130in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.178680in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.208598in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.189168in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.168006in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.126403in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.149124in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.115016in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.093795in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.092710in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.075215in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.085566in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.032070in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.032881in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.962701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.721724in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.687027in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.751278in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.850033in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.914190in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.057086in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.240121in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.349058in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.374952in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.580834in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.777906in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.845409in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.970493in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.011248in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.143246in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.048727in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.175519in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.165426in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.162434in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.161438in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.153417in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.092388in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.126715in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.109153in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.120472in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.060116in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.077236in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.020511in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.073477in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{1.977490in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.066658in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.029168in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.012770in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.988717in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.936570in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.029119in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.035635in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.094808in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.145247in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.069521in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.153027in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.049171in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.160982in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.956516in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.009620in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.936558in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.987609in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.806943in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.860063in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.770004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.584687in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.588360in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.624382in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.700762in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.932772in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.111696in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.188800in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.313576in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.545647in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.590263in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.708896in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.835524in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{2.046654in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.133509in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.171311in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.144968in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.228683in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.214269in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.219851in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.166627in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.164913in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.123122in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.120260in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.162575in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.175149in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.131036in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.171533in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.167367in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.097771in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.103818in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.143324in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.172399in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.134255in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.092624in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.917539in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.968338in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.946319in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.063362in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.023463in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.042851in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.007991in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.013516in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.883325in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.895401in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.924216in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.015168in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.945133in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.005626in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.837834in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.868117in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.769337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.765388in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.743765in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.793681in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.865229in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.063301in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.183768in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.296705in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.447164in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.473414in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.618738in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.528534in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.707965in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.793779in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.829097in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.948241in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.080176in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.066082in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.187937in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{1.956105in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.002888in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{1.851129in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.000974in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{1.951442in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.135931in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.052395in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.041526in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{1.935323in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.010497in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.004608in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.025863in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.975835in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.020844in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.914650in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.929482in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.831018in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.897475in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.702546in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.745259in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.637887in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.642648in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.602552in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.532108in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.523348in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.528522in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.524441in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.492126in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.625876in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.692546in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.642553in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.634577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.639154in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.722551in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.814307in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.913753in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.015928in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.154396in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.264891in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.523526in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.398349in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.591973in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.456931in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.562846in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.599784in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.811294in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.900748in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.126128in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.123274in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.170387in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.103217in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.011377in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.989037in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{1.958188in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{1.994698in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.090578in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.159709in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.162847in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.134961in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.148823in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.006099in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.108024in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.967227in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.107110in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.010294in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.178378in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.002233in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.105280in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.974773in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.030987in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.938326in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.143240in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.034068in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.135339in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.940833in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.036757in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.917783in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.050864in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.987943in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.079004in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.018862in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.060110in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.977979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.678939in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.649738in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.706281in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.944506in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.147877in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.392678in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.245283in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.381758in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.318993in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.492483in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.558057in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.862526in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.754025in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.949498in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.793297in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.912865in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.832944in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.022554in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.017266in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.149838in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.131680in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.121609in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.129888in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.181155in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.169008in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.191810in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.191114in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.170780in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.162046in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.182714in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.216197in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.195375in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.219022in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.182525in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.205285in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.194384in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.216818in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.191190in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.184442in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.146493in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.167532in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.198167in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.207315in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.213494in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.194962in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.215795in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.200761in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.183306in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.153124in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.149686in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.183795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.740427in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.725768in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.725523in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.843390in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.028620in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.159645in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.350548in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.237425in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.420611in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.256620in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.492054in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.509362in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.732960in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.790407in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.973170in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.013418in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.055205in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.084010in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.165010in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.201384in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.207224in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.205772in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.182279in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.173843in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.146349in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.155137in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.188931in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.135195in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.216835in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.208360in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.187422in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.213448in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.228821in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.189951in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.180578in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.068954in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.025634in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.030595in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.106173in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.172669in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.114953in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.989917in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.986855in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.984922in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.022262in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.097712in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.124037in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.161598in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.139879in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.073968in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.104246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.838040in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.859329in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.800218in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.854296in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.018793in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.190485in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.386087in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.587415in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.600622in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.713931in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.740539in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.810056in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.790346in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.922819in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.923542in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.981698in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.010543in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.070974in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.085716in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.125103in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.066712in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.020489in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.062016in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.053891in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.082104in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.111674in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.104733in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.156144in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.032167in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.086697in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.120758in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.155083in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.135470in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.143270in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.102680in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.997763in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.001759in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.013191in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.043126in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.067358in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.064859in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.085420in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.078154in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.051978in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.992065in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.010853in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.911626in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.922941in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.828297in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.880488in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.804198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.827272in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.876459in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.972851in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.182720in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.361054in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.577450in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.671906in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.591717in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.608267in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.549792in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.666574in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.762422in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.964744in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.953149in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.089819in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.967625in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.084498in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.030091in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.127954in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.106418in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.081416in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.057829in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.071413in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.094766in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.034534in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.070121in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.110467in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.113912in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.137282in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.112038in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.169415in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.144192in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.139325in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.148002in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.180325in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.162668in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.153374in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.117158in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.121512in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.132395in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.120684in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.077718in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.063397in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.089075in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.104725in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.074004in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.037831in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.020476in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.036238in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.029777in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.079529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.626954in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.674761in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.786804in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.893960in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.083496in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.179126in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.189120in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.332963in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.409019in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.495914in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.531173in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.582122in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.672892in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.751740in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.932776in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.990172in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.077369in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.152922in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.191255in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.148240in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.196738in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.189351in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.226462in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.141970in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.171911in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.206917in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.244293in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.253622in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.261322in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.208296in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.167645in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.172630in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.186035in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.153441in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.133470in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.108399in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.113140in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.112189in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.112525in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.145773in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.178625in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.171495in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.128407in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.142339in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.152902in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.171380in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.184789in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.166721in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.160856in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.116335in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.101421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.740063in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.730863in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.749946in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.835477in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.999328in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.092574in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.293010in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.515907in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.710010in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.630741in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.697390in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.676737in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.883450in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.860977in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.083449in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.055686in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.014101in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.043852in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.151687in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.147119in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.211258in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.099603in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.084225in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.037841in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.035625in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.075267in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.152788in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.080865in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.069647in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.119392in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.213894in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.188124in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.232170in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.167097in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.158729in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.105244in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.112791in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.108319in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.150986in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.130353in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.092376in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.041766in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.045705in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.048770in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.113291in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.056568in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.095648in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.028355in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.055352in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.973320in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.082051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.655790in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.684513in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.804437in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.730041in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.755314in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{0.833306in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.058224in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.259712in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.231316in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.515148in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.462243in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.833892in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.887865in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.136693in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.078249in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.161409in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.093224in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.150306in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.101094in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.226460in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.114919in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.164192in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.168358in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.207802in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.156592in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.217401in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.117342in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.214829in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.086063in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.186680in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.007899in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.898857in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.966454in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.859173in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.933848in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.832618in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.906330in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.856954in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.894609in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.842601in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.832428in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.771228in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.637329in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.593402in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.651959in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.631271in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.694432in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.619473in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.659751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.854129in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.845635in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.841695in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.993682in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.082044in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.120516in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.130745in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.170853in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.192868in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.318385in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.508022in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.746905in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.930007in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.009076in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.981604in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.023395in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.947245in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.053108in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.027272in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.128619in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.104774in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.009494in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.075168in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.007146in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.023952in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{1.989369in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{1.967824in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.062978in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.121622in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.147288in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.150590in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.998265in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.986225in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.904321in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.851560in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.803670in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.854162in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.845636in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.833421in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.840516in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.852637in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.872644in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.888876in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.836195in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.893105in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.816373in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.870079in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.821578in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.838166in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.843237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.612234in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.668494in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.830568in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.963745in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.022445in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.209222in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.452278in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.379927in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.555966in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.545297in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.688982in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.755662in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.745766in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.896601in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.924915in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.076707in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.161548in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.145458in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.185649in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.220856in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.244993in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.229040in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.224328in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.134726in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.162152in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.159010in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.167658in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.142293in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.217205in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.161510in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.189858in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.102415in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.088714in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.132465in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.125141in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.072801in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.082366in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.072062in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.102268in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.061305in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.157037in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.124562in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.121551in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.059514in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.125244in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.120511in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.235783in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.200414in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.204351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.836643in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.707799in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.735306in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.886875in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.013846in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.219580in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.446262in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.713750in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.657674in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.646585in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.773056in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.779244in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.999428in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.957918in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.114246in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.082066in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.135026in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.144023in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.182151in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.172017in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.174353in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.136502in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.192653in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.165627in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.183367in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.102135in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.179826in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.058341in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.175720in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.110214in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.200391in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.098026in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.118908in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.105491in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.148648in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.135795in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.166306in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.109734in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.061877in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.017432in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.970001in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.000780in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.966190in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.943797in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.897777in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.902878in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.957684in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.887164in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.931952in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.794319in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.906825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.778308in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.748572in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.738251in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.864688in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.081274in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.225959in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.301213in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.269567in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.312668in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.176919in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.384895in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.491268in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.844765in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.940491in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.154010in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.061150in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.129806in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.107491in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.186187in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.228742in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.102140in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.234218in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.056990in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.174568in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.050868in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.221671in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.133264in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.232166in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.179246in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.125640in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.032808in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.001045in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.993483in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.871534in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.932900in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.765921in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.784669in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.636800in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.803090in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.788237in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.923413in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.903300in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.892002in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.918511in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.769889in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.829822in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.617290in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.520246in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.458652in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.418139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.740227in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.744420in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.707878in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.768646in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.010650in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.175182in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.356988in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.434811in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.550136in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.703791in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.830425in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.773583in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.964876in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.942647in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.093146in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.038381in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.182979in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.157230in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.202304in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.162110in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.112072in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.062484in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.091551in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.060903in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.147010in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.168076in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.183049in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.138233in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.059662in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.063912in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.149176in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.138544in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.156593in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.059615in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.119187in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.073245in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.093699in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.085106in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.113941in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.150279in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.115168in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.114397in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.090163in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.063253in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.978385in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.993225in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.960385in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.962187in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.886112in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.937812in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.852942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.623398in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.595438in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.608752in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.818262in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.995449in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.114925in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.147765in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.372130in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.348117in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.441713in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.407513in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.500586in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.723002in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.057890in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.012016in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.052970in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.062554in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.136840in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.194791in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.169160in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.110423in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.102932in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.068805in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.096122in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.108036in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.163334in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.180337in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.211319in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.138755in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.157219in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.108002in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.124441in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.119598in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.131425in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.135671in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.084717in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.012119in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.067331in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.054530in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.044996in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.015279in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.023943in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.006247in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.994915in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.077177in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.895183in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.994973in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.859443in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.998359in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.839564in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.928747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.800421in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.801985in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.912998in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.023342in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.185247in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.205810in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.326268in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.216403in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.447370in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.492036in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.673850in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.656074in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.937068in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.983425in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.130992in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.123706in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.124417in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.030816in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.027960in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.064871in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.038700in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.043338in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.072555in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.038543in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.004897in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{1.917871in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{1.890638in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{1.744509in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{1.846720in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.873275in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.999360in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.985099in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.026255in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.940538in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.862562in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.829177in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.774980in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.754208in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.781225in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.770707in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.823103in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.831531in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.890644in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.863772in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.860000in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.833669in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.880407in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.878590in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.833501in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.781153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.837042in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.905080in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.887004in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.892366in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.973069in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{0.997260in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.103202in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.201828in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.237926in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.214134in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.359266in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.319801in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.496514in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.557672in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.753346in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.823245in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.046306in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{1.977958in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{1.971489in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.001611in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.078866in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.099043in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.114387in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.118748in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.168432in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.237494in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.216779in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.170433in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.123973in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.151856in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.152579in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.117456in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.976977in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.956631in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.950164in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.004200in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.031358in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.101421in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.095491in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.094047in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.123861in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.126713in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.046319in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.046846in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.062460in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.072002in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.042974in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.037219in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.036457in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.994733in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.995115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.712445in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.749510in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.921592in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.048109in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.239284in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.475565in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.479862in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.541283in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.579955in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.541833in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.719848in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.688759in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.927019in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.858052in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.896970in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.847313in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.013848in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.026042in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.131427in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.119822in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.121675in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.169621in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.047067in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.138815in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{1.997017in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.031161in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.055556in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.209205in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.121648in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.068396in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.021843in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.128399in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.057192in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.124859in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.979351in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.073537in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.916872in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.941251in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.917767in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.958871in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.892446in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.848147in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.855285in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.737712in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.730689in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.674158in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.709007in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.613967in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.739237in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.576305in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.714054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.746412in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.782871in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.824294in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.922300in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.132688in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.173578in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.248028in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.369382in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.400662in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.446847in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.624504in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.726421in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.812085in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.965873in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.984723in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.189523in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.174316in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.220629in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.088999in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.049714in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.060256in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.069913in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.097308in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.095950in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.099539in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.045586in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.110077in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.151145in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.157731in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.172761in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.164114in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.103451in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.107499in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.001040in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.018340in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.086552in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.132902in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.060394in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.061343in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.041799in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.002309in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.071251in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.054386in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.004846in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.020513in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.082522in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.066580in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.104358in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.025545in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.010827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.884865in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.798577in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.743834in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.786172in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.814051in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.072728in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.223344in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.384429in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.679276in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.650769in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.656674in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.610527in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.774474in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.874530in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.978876in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.956002in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{1.972699in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.004201in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.085917in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.130362in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.157245in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.126433in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.010899in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.048438in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.034710in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.118963in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.113131in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.182259in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.136840in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.094773in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.110106in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.135842in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.165391in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.172181in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.107354in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.153878in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.123455in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.155837in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.078551in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.069675in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.090185in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.017510in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.002747in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.964819in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.032879in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.030682in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.083157in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.065155in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.142179in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.050356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.748959in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.760845in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.943180in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.119167in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.217371in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.319995in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.423546in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.573709in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.671625in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.789661in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.835775in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.912567in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.949035in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.053215in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.123449in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.152164in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.183899in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.084301in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.049662in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.065047in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.078726in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.076419in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.056037in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.090252in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.061639in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.101277in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.118255in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.076628in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.123463in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.098645in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.177312in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.105942in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.186607in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.088772in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.065471in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.033891in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.041236in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.097059in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.133010in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.043560in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.078694in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.016521in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.052330in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.047717in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.077171in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.986941in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.014338in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.936115in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.974424in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.939290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.750240in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.734292in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.732110in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.791102in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.912216in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.092101in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.395726in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.338623in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.462206in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.497684in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.594042in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.688139in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.825434in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.934797in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.060686in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.076453in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.120830in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.113302in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.045681in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.075828in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.063591in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.093701in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.132739in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.076681in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.074001in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.061876in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.126700in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.163167in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.150495in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.143013in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.144437in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.115147in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.089154in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.066731in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.116361in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.041753in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.040244in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.979573in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.024320in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.014862in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.012845in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.981551in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.005871in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.016341in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.031481in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.989321in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.014406in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.934117in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.857059in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.830495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{1.105246in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.956156in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.866173in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.942478in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.011471in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.184327in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.366937in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.753955in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.857494in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.707015in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.786235in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.799360in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.923541in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.963451in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.067880in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.108228in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.175312in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.171480in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.125762in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.085296in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.128281in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.011460in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{1.976668in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{1.939150in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{1.922057in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{1.914652in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.015533in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{1.927467in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.075657in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{1.935232in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.003427in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.941823in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.079395in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.066355in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.153076in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.079376in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.149281in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.976772in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.085570in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.906656in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.970359in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.903999in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.995857in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.931976in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.958829in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.850411in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.840892in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.758109in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.842771in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.702184in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.862142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.664508in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.653522in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.754450in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.905398in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.022667in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.089226in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.356774in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.378659in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.648351in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.748991in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.846125in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.903197in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.997084in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.992801in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.023606in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.909622in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.939139in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.001020in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.147650in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.150386in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.103985in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.106137in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.005041in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.121858in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.125139in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.200055in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.168547in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.145881in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.131693in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.131035in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.114218in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.152992in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.154758in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.154540in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.159920in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.113421in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.094841in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.062458in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.088784in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.060269in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.065902in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.042624in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.033923in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.983039in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.048704in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.050690in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.074261in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.102850in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.118710in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.166766in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.136229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.685720in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.726798in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.877514in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.971515in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.066423in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.169173in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.373689in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.462548in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.457076in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.532693in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.599594in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.787569in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.762932in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.948677in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.969027in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.082567in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.048977in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.089129in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{1.980808in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.069699in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.012381in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.122181in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.018525in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.120622in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{1.968896in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.019116in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{1.983589in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.051144in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.005457in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.019441in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.937179in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.924016in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.860982in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.818442in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.759798in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.732077in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.672547in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.621896in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.593799in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.611837in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.688157in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.776440in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.745279in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.689807in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.694664in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.587522in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.657968in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.615323in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.676145in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.673367in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.695515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.643605in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.674986in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.821316in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.970659in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.065502in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.158740in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.353740in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.347341in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.467434in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.539398in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.580484in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.749509in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.889609in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.975304in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.047444in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.051534in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.195181in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.157796in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.205100in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.090521in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.172469in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.090951in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.167359in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.063112in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.117826in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.101714in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.121707in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.109408in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.114502in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.061868in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.014361in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.985999in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.974732in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.969130in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.951573in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.877486in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.871032in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.958824in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.921928in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.911255in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.824118in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.851007in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.726398in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.866212in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.830138in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.948643in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.998293in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.987647in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.954330in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.852479in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.770877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.627799in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.629265in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.693660in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.851635in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.115520in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.350960in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.506024in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.610947in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.593349in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.722567in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.719099in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.921897in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.078685in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.935580in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.115325in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.897029in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.148778in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{1.971080in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.162455in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.002096in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.178341in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.032387in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.136447in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.055058in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.207992in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.006624in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.125655in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.006535in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.115184in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.073838in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.134772in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.963231in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.018007in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.058857in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.110042in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.088566in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.129860in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.975066in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.925661in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.904802in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.851201in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.825673in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.780914in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.821729in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.909819in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.987115in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.958403in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.011187in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.890709in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.823939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.805637in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.762869in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.707772in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.707123in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.899385in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.202350in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.536849in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.544944in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.476529in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.416118in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.488335in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.732748in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.838164in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.956478in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.052887in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.126513in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.156483in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.221120in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.223369in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.256193in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.203420in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.159506in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.123199in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.116751in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.111619in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.097411in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.137987in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.160064in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.167426in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.187971in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.076550in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.136535in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.128409in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.173385in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.078543in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.109708in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.037147in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.018996in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.010688in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.051366in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.082810in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.098557in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.027460in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.945728in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.927274in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.853434in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.862769in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.845629in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.801173in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.812968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.651498in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.596733in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.621579in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.777284in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.058058in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.303951in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.687011in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.648324in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.681912in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.648971in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.719001in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.812782in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.898229in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.968696in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.979032in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.060156in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.043156in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.020913in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{1.974180in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.045062in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.099445in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.162488in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.146154in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.164135in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.129903in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.157598in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.149711in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.100010in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.025051in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.016044in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.995202in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.079826in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.096064in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.110216in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.002005in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.024165in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.059301in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.899777in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.982013in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.832490in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.964645in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.876408in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.935992in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.755800in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.852095in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.717911in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.855276in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.762869in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.796696in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.847505in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.823192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{1.027596in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{1.018422in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.992318in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.054481in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.099534in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.088582in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.110394in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.324669in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.333100in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.385384in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.454795in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.630843in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.761405in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.943665in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.961838in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.028450in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.968809in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.115381in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.041873in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.056458in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.031905in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.065765in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.045677in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.172218in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.083334in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.156538in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.079965in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.086044in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.044051in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.110568in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.021330in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.023428in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.977186in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.043513in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.988931in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.053265in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.998436in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.060016in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.973720in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.965555in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.976504in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.942393in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.920832in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.932719in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.853768in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.841220in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.734333in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.779405in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.790549in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.807752in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.859657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.691796in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.646088in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.700962in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.863210in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.012762in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.123600in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.042571in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.201515in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.168341in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.356300in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.542718in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.726945in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.616707in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.855132in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.729206in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.981128in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.835079in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.014257in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{1.954093in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.095030in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.057482in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.078179in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.057408in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.089801in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.114192in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.149950in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.169817in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.181452in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.230755in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.189018in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.186152in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.147659in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.176617in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.201366in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.201327in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.207119in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.142245in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.097703in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.044220in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.029188in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.070301in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.062121in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.096768in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.123777in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.012795in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.011310in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.027460in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.970009in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.974924in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.927095in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.883231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.676441in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.750602in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.833902in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.001999in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.181844in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.395692in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.557663in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.639536in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.579764in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.874582in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.827537in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.984353in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.850572in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.060073in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.840975in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.976878in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{1.940698in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.003552in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.056536in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.169861in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.172794in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.145056in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.103309in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.032507in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.060338in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.021168in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.090672in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.145689in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.084695in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.122102in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.971511in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.875802in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.885777in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.906525in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.022956in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.084314in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.130899in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.042503in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.029184in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.995207in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.924622in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.856294in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.871978in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.864800in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.837610in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.879111in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.853769in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.872846in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.829599in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.823326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.641964in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.739352in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.902365in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.993559in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.166820in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.400267in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.409912in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.490923in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.561492in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.724557in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.656565in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.848276in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.870319in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.089044in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.094878in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.174674in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.093966in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.150952in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.089134in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.150322in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.155496in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.177368in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.162347in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.198296in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.189321in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.216822in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.173780in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.171821in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.128139in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.154630in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.171264in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.162964in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.193853in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.188486in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.181202in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.135875in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.180393in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.120291in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.126229in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.110151in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.149725in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.111795in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.111919in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.046453in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.974705in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.927231in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.888533in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.834924in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.853662in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.851804in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.787361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.587768in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.595358in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.681283in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.809533in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.945447in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.144516in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.451293in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.539291in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.554184in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.567047in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.643219in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.777110in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.874202in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.997045in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.027204in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.120100in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.115324in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.156939in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.210889in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.213472in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.154027in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.073127in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.096180in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.103286in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.073843in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.125883in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.147957in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.219492in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.209291in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.222634in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.148360in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.148091in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.111428in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.111727in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.099934in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.130422in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.038157in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.041593in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.997383in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.983477in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.998797in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.005361in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.065166in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.956804in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.018709in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.012347in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.973563in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.930175in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.919538in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.903819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.761037in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.709954in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.863002in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.000796in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.076832in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.204162in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.251484in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.405866in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.567247in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.655122in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.652417in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.753509in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.707866in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.888601in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.829383in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.118495in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.987901in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.175607in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.095179in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.124453in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.079430in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.088188in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.097918in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{1.974577in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.065537in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.047252in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.097027in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.051831in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.060086in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{1.935777in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.991645in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.958440in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.919521in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.784129in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.822382in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.684733in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.750771in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.584008in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.709264in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.658634in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.698253in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.684302in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.664071in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.586712in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.572361in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.545270in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.584905in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.537493in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.578349in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.506478in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.525287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.678501in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.749233in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.775805in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.915655in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.111714in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.329947in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.570345in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.637419in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.613013in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.567070in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.608594in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.693972in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.760554in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.808271in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.917155in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.822373in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.858802in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{1.802939in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{1.995820in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{1.922742in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.065986in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.024663in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.163430in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.032766in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.073268in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.024213in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.000206in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.004682in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.073557in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.096952in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.110289in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.102903in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.130581in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.067354in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.988735in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.911965in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.905418in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.951912in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.998515in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.016392in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.989058in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.051311in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.992197in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.956900in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.882867in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.847170in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.817106in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.848925in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.931378in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.890460in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.856826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.884549in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.903032in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{1.049525in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.147939in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.211581in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.267370in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.294059in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.465560in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.579280in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.671127in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.685916in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.635693in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.677383in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.672074in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.798868in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.927773in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.081702in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.177767in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.200858in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.136517in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.093402in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.060136in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.061970in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.036235in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.077547in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.138643in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.076469in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.141479in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.151313in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.189996in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.154123in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.163671in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.164054in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.181956in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.144662in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.107364in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.040056in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.987997in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.911901in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.003678in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.969493in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.052513in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.036697in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.159548in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.000204in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.066666in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.952910in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.039100in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.903922in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.928280in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.872501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.762288in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.678887in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.657744in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.781909in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.000309in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.233738in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.473560in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.675247in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.685020in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.808476in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.775456in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.928177in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.865031in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.986972in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.925179in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.089752in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.035530in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.096700in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.078450in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.072108in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.040288in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.075837in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.104391in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.107091in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.142929in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.155091in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.116917in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.051110in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.012510in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.098563in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.116370in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.133049in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.084428in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.139153in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.127757in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.191517in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.139460in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.166987in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.138542in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.203078in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.169977in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.176183in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.149688in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.126566in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.102970in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.129295in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.999900in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.072363in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.010139in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.112989in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.002246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.966158in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.829476in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.689859in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.660032in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.886410in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.162976in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.501162in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.622957in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.785922in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.620797in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.801745in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.656328in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.957153in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.871449in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.075068in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.035185in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.088344in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.053703in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.021282in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.031285in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.072333in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.120076in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.082550in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.056179in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{1.964716in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{1.979254in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.010859in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.032570in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.083727in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.093398in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.009332in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.010089in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.949771in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.904608in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.940440in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.998155in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.025096in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.036708in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.013446in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.975160in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.829136in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.900211in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.774664in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.826437in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.778193in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.781618in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.760772in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.845121in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.799903in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.788343in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.672306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.871061in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.798111in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.826944in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.872611in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.030571in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.096381in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.199650in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.181327in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.402308in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.327797in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.487135in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.452222in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.772757in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.687074in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.950730in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.927075in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.081585in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.120954in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.208584in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.220333in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.208964in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.197336in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.184550in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.166223in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.218131in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.194629in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.166240in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.196855in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.138400in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.044060in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.998261in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.070577in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.112252in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.105817in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.064209in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.088749in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.059715in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.083576in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.048562in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.097601in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.105991in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.143932in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.136268in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.158044in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.001745in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.030554in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.006923in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.995732in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.025306in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.090025in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.053836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.648113in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.708321in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.843461in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.946677in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.122890in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.310793in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.388448in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.516427in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.617115in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.706656in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.688773in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.762678in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.807971in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.984336in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.047061in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.066170in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.996133in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.034233in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.070850in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.147272in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.166821in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.098338in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.040831in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.042253in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.066294in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.123113in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.127942in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.187416in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.163274in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.214218in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.110101in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.120071in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.083016in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.150930in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.114286in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.195338in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.130406in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.193614in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.120471in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.129890in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.088783in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.037036in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.050846in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.001873in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.984588in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.936103in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.018983in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.004476in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.002336in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.907946in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.806296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.868192in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.760149in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.698846in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.734798in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.921457in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.168512in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.499019in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.769429in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.815009in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.857951in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.822823in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.909896in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.887260in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.984279in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.014980in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.122565in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.123586in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.168612in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.208405in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.173068in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.212322in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.161230in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.216377in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.214511in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.226466in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.167958in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.183783in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.125582in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.198051in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.098761in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.140988in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.089483in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.182912in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.069874in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.170042in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.074477in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.040454in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.013970in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.947556in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.959532in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.927492in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.920883in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.922543in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.853854in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.828098in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.739308in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.684312in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.707619in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.709447in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.672864in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.682070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.668435in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.613872in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.644281in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.744738in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.964253in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.199138in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.420677in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.443289in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.478112in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.440373in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.592534in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.520254in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.757384in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.668040in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.992291in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.899881in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.151962in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.129202in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.194941in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.150740in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.224891in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.104766in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.092728in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.097070in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.088788in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.085800in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.107224in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.138490in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.098001in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.032196in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.109573in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.156491in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.132993in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.141026in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.155075in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.126304in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.088704in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.077590in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.117285in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.122687in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.052660in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.002588in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.875886in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.819655in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.845377in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.817415in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.849735in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.904160in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.868897in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.808236in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.793936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.835563in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.867850in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.924834in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.038711in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.393165in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.596034in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.369959in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.500244in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.358983in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.534248in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.477735in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.820744in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.729611in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.079622in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.006620in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.088636in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.126583in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.165214in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.083884in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.195156in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.051969in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.185443in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.069805in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.059287in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.034071in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.042432in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.011380in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.051980in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.937561in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.936881in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.981959in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.866779in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.986579in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.802894in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.824634in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.861946in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.930669in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.975211in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.859229in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.889143in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.871113in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.848265in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.765407in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.722201in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.709461in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.684559in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.767247in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.778129in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.780369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.659130in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.697495in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.768731in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.954363in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.160436in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.323775in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.424682in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.435349in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.493094in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.568102in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.699673in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.842187in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.838458in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.995030in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.990294in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.147307in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.092526in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.146316in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.142213in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.106168in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.036508in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.096464in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.147230in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.151673in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.103753in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.096091in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{1.974651in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.032075in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.100822in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.106436in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.045562in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.016984in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.966640in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.947477in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.956514in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.995346in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.968179in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.961652in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.780611in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.800370in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.744987in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.671125in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.604294in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.643771in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.689027in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.731163in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.797120in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.688402in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.577332in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.569936in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.540084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.847742in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.861614in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.717119in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.759654in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.834840in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.027468in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.206284in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.185726in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.248759in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.340043in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.524423in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.658397in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.761921in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.890910in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.058743in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.147628in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.135869in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.152770in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.135717in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.197582in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.125471in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.253026in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.165116in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.132332in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.058023in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.082831in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.044974in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.177228in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.160090in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.220544in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.170881in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.174141in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.207621in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.210601in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.164711in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.174346in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.149442in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.153417in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.053327in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.045556in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.941091in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.971582in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.811606in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.889444in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.776077in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.906047in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.890632in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.989463in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.030157in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.970817in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.951082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.704648in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.718619in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.776752in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.891504in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.108103in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.308541in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.341812in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.478727in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.381835in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.514970in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.481408in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.692931in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.579815in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.784005in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.738483in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.933346in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.838110in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.068761in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.082867in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.119158in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.166427in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.123552in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.189267in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.182462in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.159330in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.095429in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.170932in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.129058in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.165106in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.148758in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.203805in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.139118in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.129011in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.061959in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.100566in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.049287in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.090041in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.067312in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.176453in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.115198in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.137693in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.078916in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.103160in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.014129in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.015070in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.880715in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.952590in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.890989in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.960015in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.914739in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.941362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.633967in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.651710in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.769999in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.987083in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.120189in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.155480in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.260147in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.407871in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.497997in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.536149in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.636913in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.699191in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.755084in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.709201in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.851316in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.926452in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.012735in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.108876in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.181189in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.146310in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.101154in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.116257in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.152640in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.173076in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.204292in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.197976in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.181656in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.164203in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.155052in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.172612in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.180806in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.114628in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.186984in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.110855in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.135913in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.093939in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.137022in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.056907in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.010726in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.002119in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.023772in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.996602in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.978954in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.998407in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.008448in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.944999in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.959548in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.841627in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.812041in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.758178in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.786043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.721320in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.779714in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.825613in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.911077in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.152226in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.296015in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.281017in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.280448in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.337203in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.497724in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.542174in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.639768in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.652289in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.843768in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.877164in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.014839in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.072164in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.171668in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.143739in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.165415in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.132446in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.098960in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.141545in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.196834in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.148183in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.126008in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.139647in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.161945in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.179909in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.168193in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.178944in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.162475in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.116443in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.103811in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.032190in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.009842in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.011839in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.984082in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.974267in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.931054in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.980821in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.884979in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.929019in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.954377in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.001315in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.969281in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.984018in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.954037in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.930361in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.876694in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.837506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.735494in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.641643in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.734790in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.783528in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.871722in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.058826in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.206883in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.273153in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.468425in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.419795in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.622454in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.634367in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.973603in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.977083in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.067013in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.052785in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.092753in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.076530in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.044670in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.047499in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.104942in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.005166in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.095197in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{1.883993in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.100521in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{1.931316in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.111222in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{1.955067in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.109191in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{1.904640in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.134992in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.918465in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.143369in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.979383in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.139479in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.009835in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.134762in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.997124in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.103852in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.959629in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.119160in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.972144in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.057495in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.985957in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.021097in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.919862in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.960264in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.926809in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.960044in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.962085in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.929636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.929769in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.902470in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.900088in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.939225in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.129972in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.279746in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.446886in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.624349in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.726986in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.827437in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.832263in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.896283in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.817390in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.033881in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.931784in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.971711in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.976376in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.160336in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.038669in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.184621in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.104383in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.122400in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{1.993290in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.083724in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{1.989053in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.201246in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.142524in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.215235in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.185747in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.166978in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.210285in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.166236in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.149289in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.060820in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.039467in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.049353in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.124791in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.074230in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.037390in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.061713in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.087126in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.096966in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.006494in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.938727in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.937909in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.938264in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.971676in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.048158in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.081037in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.076793in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.996723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.568878in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.611039in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.774054in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.874371in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.945673in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.117906in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.144852in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.372339in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.367950in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.440220in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.605661in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.765798in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.869903in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.894824in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.970558in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.028088in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.994480in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.088478in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.121518in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.172585in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.209755in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.174591in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.215520in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.124909in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.184756in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.110729in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.117158in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.102312in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.137606in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.034212in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.957210in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.917498in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.940851in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.903404in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.975886in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.918198in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.924060in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.917695in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.901641in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.905247in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.924261in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.906504in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.915449in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.969770in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.909567in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.891303in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.775076in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.774271in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.843087in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.876014in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.770743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.690344in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.610781in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.620336in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.733473in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.926233in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.145264in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.491263in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.702771in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.687120in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.801080in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.690710in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.913002in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.890603in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.037448in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.996292in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.106224in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.095835in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.119377in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.056356in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.078453in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.995105in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.022892in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.052654in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.074583in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.115252in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.076707in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.094560in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.056499in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{1.920605in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{1.896340in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.804479in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.798800in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.806173in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.859685in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.765084in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.825262in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.720359in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.776480in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.777691in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.859657in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.957167in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.808581in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.850056in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.816599in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.808609in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.819433in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.641908in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.556377in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.455791in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.488918in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.433522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.918604in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.884751in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.838045in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.874026in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.988118in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.279983in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.507642in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.709121in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.740033in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.721282in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.700246in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.755273in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.862626in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.911936in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.988231in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.062678in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.123389in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.196883in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.144224in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.190940in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.082411in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.130572in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.050115in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.077594in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.030479in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.088957in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.085247in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.054789in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.126505in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.116591in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.100619in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.060448in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.128685in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.099156in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.108870in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.158251in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.113823in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.145126in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.079100in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.048681in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.991563in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.036360in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.077257in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.060003in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.076940in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.016869in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.008294in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.899786in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.943490in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.833761in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.848028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.705112in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.642923in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.716084in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.857330in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.945903in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.198909in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.312712in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.393754in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.433665in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.624925in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.547415in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.746805in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.657971in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.852901in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.840107in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.029187in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.088574in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.194430in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.072586in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.073342in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.083948in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.090189in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.062713in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.100148in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.004936in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.004392in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{1.983599in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{1.921454in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.009779in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.006680in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.068187in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.053295in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.072509in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.023060in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.972183in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.989880in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.937275in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.840881in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.752952in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.844024in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.636079in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.532883in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.568212in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.607840in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.549860in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.711038in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.743981in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.844710in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.893961in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.811954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.888559in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.889064in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.918423in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.887129in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.966216in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.052553in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.153857in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.348540in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.481478in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.530624in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.634366in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.895332in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.999070in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.055519in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.085086in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.138475in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.114099in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.154065in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.134974in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.073008in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.085740in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.122931in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.129912in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.125875in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.116425in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.103454in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.150588in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.126371in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.112027in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.065363in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.981706in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.993264in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.001483in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.063846in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.060812in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.959132in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.888795in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.836851in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.971238in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.030084in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.038725in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.033758in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.130987in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.920160in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.926664in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.922521in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.867639in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.887341in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.858493in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.943310in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.824369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.725831in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.738486in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.776736in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.869375in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.005122in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.170728in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.313267in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.299109in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.523172in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.515145in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.599627in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.645485in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.711476in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.730499in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.770263in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.920510in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.011020in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.102242in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.093029in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.031091in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.019641in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.063370in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.103139in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.147853in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.097733in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.064583in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.076420in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.076216in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.129842in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.150051in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.112795in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.079236in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.079420in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.087349in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.103188in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.070784in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.071191in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.002040in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.064593in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.993830in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.948109in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.954756in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.021060in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.954951in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.926805in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.968116in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.914432in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.879709in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.935089in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.878928in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.980336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.763981in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.728261in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.734865in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.787941in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.808960in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{0.992777in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.250296in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.447606in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.648649in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.652354in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.757996in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.740732in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.861095in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.783653in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.958338in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.935688in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.139004in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.069170in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.251100in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.096420in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.177610in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.054903in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.165578in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.063100in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.181930in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.125397in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.174420in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.116394in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.153867in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.052813in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.061433in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.931285in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.844946in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.815279in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.772972in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.832252in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.935981in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.028303in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.068470in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.048013in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.122633in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.041915in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.121122in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.962589in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.110824in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.985924in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.067463in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.940824in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.032080in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.853067in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.866671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.758340in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.748212in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.797111in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.812346in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.934594in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{0.988092in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.035591in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.236699in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.391786in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.642465in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.593844in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.734492in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.770327in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.951353in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.016104in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.130699in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.196105in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.213953in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.116641in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{1.993232in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.975016in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{1.933229in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.055278in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.085988in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.163872in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.152808in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.202477in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.113467in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.008099in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{1.978230in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.954537in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.012176in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.992429in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.083859in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.002948in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.028392in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.916143in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.021907in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.875757in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.009286in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.817661in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.757398in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.630139in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.680908in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.636481in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.694181in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.731899in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.958546in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.961447in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.968034in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.802987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.725483in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.682444in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.706669in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.838468in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.961312in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.085216in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.110409in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.309434in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.387889in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.527508in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.634905in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.777808in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.837283in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.874324in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.017611in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.159816in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.154663in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.183371in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.175264in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.204422in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.211576in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.186717in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.171649in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.118101in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.224170in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.152973in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.163779in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.104653in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.097373in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.118150in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.108617in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.189349in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.065230in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.127081in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.050732in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.059095in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.964508in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.994444in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.971253in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.959584in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.972901in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.923600in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.905574in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.839979in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.808179in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.722591in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.725923in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.630619in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.736128in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.819280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.792301in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.853059in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.946255in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.047231in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.110923in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.205746in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.333232in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.347932in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.527733in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.534444in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.624997in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.803993in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.657173in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.823192in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.795669in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.002606in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{1.875081in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.063835in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{1.894200in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.943861in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{1.816486in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{1.840964in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{1.779673in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{1.827778in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{1.890442in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.047563in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.107782in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.114234in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.097059in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.091025in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.091448in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.092653in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.066214in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.036499in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.953376in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.977857in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.881993in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.958566in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.936503in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.932275in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.916409in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.912544in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.848333in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.765437in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.873176in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.868581in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.010140in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.970585in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.013654in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.956584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.701561in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.757097in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.791027in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.979464in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.163757in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.345772in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.309742in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.468269in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.562553in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.586103in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.696885in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.727182in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.853267in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.907537in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.055368in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.102034in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.099311in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.136397in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.039783in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.102640in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.077420in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.158035in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.142532in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.167086in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.158065in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.124020in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.127667in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.172327in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.159408in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.173822in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.144907in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.179869in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.161322in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.133412in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.081410in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.063862in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.152038in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.157424in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.203276in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.182583in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.162868in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.169807in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.213770in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.206956in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.194139in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.205105in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.150842in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.149520in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.135904in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.156016in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.135252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.826781in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.752627in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.671945in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.736632in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.859652in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.094912in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.239658in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.512602in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.366747in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.505087in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.462832in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.673059in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.809530in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.052491in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.048459in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.115799in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.033915in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.158331in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.095229in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.181100in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.087656in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.111282in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.068160in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.036680in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{1.997793in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.015729in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.041447in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.127512in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.198643in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.142200in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.152153in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.166408in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.208270in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.217949in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.216468in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.178976in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.130642in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.182144in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.163851in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.207530in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.174425in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.211228in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.155452in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.189539in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.169244in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.222328in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.181406in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.217745in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.178030in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.163542in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.132854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.871185in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.833904in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.885630in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.029579in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.170148in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.353050in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.334420in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.522281in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.503302in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.759329in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.640959in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.874608in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.774600in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.006907in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.968561in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.156333in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.105423in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.204996in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.126458in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.138167in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.126827in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.180324in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.197871in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.184786in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.203316in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.098999in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.111443in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.082103in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.070906in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.140695in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.090638in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.071978in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.060455in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.126689in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.103761in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.167497in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.206957in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.201431in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.149978in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.152886in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.148717in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.140633in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.100752in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.097012in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.094592in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.090107in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.082595in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.069802in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.066756in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.109776in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.122441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.664288in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.707064in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.742429in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.879123in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.016548in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.151783in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.309305in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.441744in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.873999in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.694326in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.837413in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.760774in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.943140in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.895352in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.096987in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.061159in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.112786in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.121193in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.118660in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.101452in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.130940in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.137018in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.069016in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.091594in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.045443in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.158568in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.099708in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.099706in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.051819in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.088430in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.023411in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.042820in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.979799in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.974576in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.896032in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.887180in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.845216in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.879519in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.861545in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.998136in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.835621in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.931120in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.726697in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.910061in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.869023in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.953156in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.951572in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.986492in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.869536in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.886863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.669003in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.794391in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.878938in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.956823in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.122334in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.232241in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.416952in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.585092in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.673039in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.599356in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.719206in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.623990in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.684676in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.714481in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.002392in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.064759in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.158936in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.174950in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.128444in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.112754in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.104796in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.113087in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.058276in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.059038in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.031590in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.044319in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.033799in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{1.999711in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.076473in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.120500in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.082259in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.995887in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.063111in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.853656in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.033895in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.871777in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.991845in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.823288in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.954332in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.773812in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.855696in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.905368in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.780089in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.813942in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.858981in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.847135in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.832922in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.822609in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.804062in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.797955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.709894in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.680846in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.675983in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.813334in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.922310in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.146383in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.412074in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.470639in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.530800in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.698539in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.636114in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.666393in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.703685in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.824952in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.852405in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.099142in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.048052in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.205624in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.123009in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.121347in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.075645in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.122284in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.017521in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.116459in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.173420in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.203396in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.172780in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.205140in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.084326in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.182926in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.109218in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.138797in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.092152in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.137274in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.070323in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.094186in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.901828in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.007222in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.887401in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.910851in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.924926in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.051527in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.068576in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.183707in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.155145in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.053164in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.019989in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.983686in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.906437in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.860019in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.866985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.754854in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.718715in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.730444in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.903943in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.050226in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.208071in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.278057in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.391781in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.306320in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.489049in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.375711in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.586600in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.478744in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.692611in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.692568in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.890956in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.005026in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.205001in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.150455in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.118224in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.061680in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.164118in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.156000in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.220901in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.178782in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.161716in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.159489in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.225606in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.148729in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.163854in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.147661in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.118660in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.152337in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.099565in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.046751in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.025471in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.069701in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.033317in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.079106in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.071820in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.115280in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.103039in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.083675in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.086639in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.045232in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.971127in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.903043in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.860781in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.807082in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.834267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.638869in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.618954in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.666744in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.826398in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.996637in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.229529in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.301192in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.522071in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.652104in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.807715in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.791337in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.904273in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.845665in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.040445in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.902336in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.045980in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.916372in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.052143in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{1.921541in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{1.981809in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.980926in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.087651in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.082263in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.071648in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.082531in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.090568in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.111577in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.113728in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.123033in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.170545in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.031139in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.127302in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.010508in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.065128in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.058788in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.175031in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.095655in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.073203in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.068598in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.100268in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.030681in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.083593in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.063544in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.105982in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.076602in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.083626in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.067056in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.036499in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.965100in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.910702in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.891137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.625156in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.585836in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.735674in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.778679in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.978322in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{0.996067in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.300822in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.191484in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.413183in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.482469in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.799250in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.773970in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.981170in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.903544in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.938794in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.895181in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.930741in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{1.997100in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.111050in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.103642in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.151425in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{1.936193in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{1.975935in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{1.871259in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{1.895750in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{1.905043in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{1.958490in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{1.985565in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{1.971825in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.001345in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.969576in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.985888in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.041578in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.002213in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.020683in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.934509in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.984923in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.801379in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.888344in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.708438in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.842077in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.733602in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.825710in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.697519in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.804372in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.685916in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.853414in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.799907in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.905139in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.878705in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.857227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.728868in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.708955in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.766330in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.850516in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.997564in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.232808in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.457927in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.613606in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.684301in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.717996in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.815026in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.733783in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.905108in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.834952in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.034198in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.019547in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.143315in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.096466in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.180833in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.133056in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.119026in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.059540in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.135524in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.119826in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.138896in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.137954in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.163810in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.119971in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.093671in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.029180in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.029873in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.087700in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.117372in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.138468in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.145561in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.094461in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.173306in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.102249in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.120632in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.100166in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.089741in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.946869in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.990601in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.929159in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.944693in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.893119in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.873912in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.857745in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.904587in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.914493in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.954523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.952220in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.982939in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.951657in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.945735in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.027783in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.130534in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.265256in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.356018in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.462240in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.583499in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.578285in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.722157in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.628436in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.717531in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.714738in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.858006in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.911883in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.029103in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{1.991022in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.050760in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.078013in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.150350in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.151410in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.130653in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.119244in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.108046in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.127821in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.114687in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.128429in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.151185in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.166760in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.142607in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.104757in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.070562in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.106573in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.136413in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.146511in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.157199in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.123230in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.001632in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.911464in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.876921in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.905514in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.961105in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.062671in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.061297in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.071613in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.080931in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.106558in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.027739in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.048011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.640729in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.675502in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.688775in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.818861in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.927069in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.136878in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.256588in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.330956in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.405563in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.562773in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.624729in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.695746in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.760240in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.843699in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.996837in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.993724in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.080667in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.035542in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.154453in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{1.996659in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.078213in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.017722in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.116814in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.066656in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.099685in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.006484in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.086754in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{1.982603in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{1.963785in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{1.953762in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.951726in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.007659in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.980728in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.000795in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.862406in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.914027in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.807397in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.844181in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.774670in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.690602in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.633931in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.546877in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.563669in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.477738in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.484442in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.548938in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.571849in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.624066in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.597260in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.581654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.621881in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.617884in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.725986in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.784975in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.057662in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.062435in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.167466in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.238409in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.493485in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.339345in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.652222in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.533520in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.926701in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.807568in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.041519in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.988189in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.061043in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.028002in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.103975in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.018569in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.963542in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{1.972388in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{1.934989in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{1.987982in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{1.999383in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.000041in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{1.986240in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.032539in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.025564in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.049703in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.085731in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.075152in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.146279in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.100971in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.169788in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.126930in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.102537in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.043009in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.094095in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.047283in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.084313in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.089796in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.094159in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.006164in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.026140in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.971746in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.956231in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.918224in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.854227in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.779293in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.842340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.767538in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.857090in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.901588in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.917969in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.933039in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.054160in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.114610in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.414291in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.697865in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.824358in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.855139in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.855121in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{2.029898in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.107543in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.078990in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.097260in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.140881in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.187345in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.170133in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.187949in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.000385in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.115286in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{1.933609in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.060680in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.003634in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.090532in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.092651in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.164407in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.194686in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.203191in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.207593in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.151757in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.209420in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.163750in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.182683in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.176435in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.138475in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.106752in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.105921in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.035865in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.022101in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.010755in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.996636in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.960212in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.969714in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.930883in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.966643in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.031872in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.964975in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.036778in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.059227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.626588in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.582652in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.609487in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.701280in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.847544in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.147495in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.386800in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.517782in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.567767in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.722105in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.705917in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.781314in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.680663in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.780994in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.731615in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.929254in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.970254in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.103321in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.115145in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.215081in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.152974in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.164951in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.193887in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.180158in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.149632in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.186166in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.167591in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.171883in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.087448in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.025543in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.099090in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.049020in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.119882in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.107162in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.147194in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.087107in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.111291in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.100468in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.053231in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.981861in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.989257in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.029674in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.073050in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.107374in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.156389in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.022332in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.955945in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.895635in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.942425in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.916740in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.914733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.682432in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.789104in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.918015in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.014374in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.086912in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.046705in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.270828in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.271708in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.509732in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.512671in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.736634in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.752327in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.854606in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.862833in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.030435in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.962707in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.045221in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{1.976623in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.005565in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.018631in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.040811in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.041590in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.104439in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.052703in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.041978in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.014815in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{1.989115in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{1.993740in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.095544in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.058197in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.070191in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.091948in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.054612in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.044818in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.072303in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.089422in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.127674in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.152219in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.199114in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.178417in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.193638in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.178049in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.144906in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.097970in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.088257in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.098923in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.081509in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.072011in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.083020in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.016551in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.993264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.750276in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.748632in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.779441in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.889415in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.039989in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.222723in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.237637in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.515686in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.371137in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.690245in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.497263in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.731310in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.622161in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.916410in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.791382in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.025220in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.003165in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.118101in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.090178in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.074852in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.047140in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.044499in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.089491in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.060101in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.126260in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.072121in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.127727in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.080597in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.078500in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.020762in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.031134in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.066898in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.990724in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.937772in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.031614in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.008539in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.155736in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.052674in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.100715in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.052136in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.031650in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.039879in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.040254in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.041698in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.009364in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.945666in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.893005in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.840182in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.815432in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.818337in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.938331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.732973in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.678564in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.816364in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.075116in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.311493in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.449174in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.380375in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.491795in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.406891in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.695419in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.473865in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.746675in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.543634in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.801392in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.701594in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.938624in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.858104in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.028072in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{1.945671in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.026651in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.916643in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{1.975845in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{1.848522in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{1.975850in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{1.974408in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.078367in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.021881in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.074383in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.058728in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.005663in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.953758in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.875172in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.741802in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.704391in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.712561in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.727642in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.766406in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.772930in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.798978in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.824503in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.726773in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.777982in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.778941in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.754970in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.715181in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.608738in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.705664in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.746849in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.755970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.734647in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.747829in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.816664in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.962840in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.198673in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.491599in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.701740in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.687266in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.708690in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.717775in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.648522in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.789982in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.750993in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.810578in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.840506in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.882568in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.942791in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.040919in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.156848in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.205279in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.195996in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.138908in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.106729in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.013616in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.013621in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.132523in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.161842in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.137880in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.067139in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.102533in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.111706in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.156305in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.109463in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.153761in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.100621in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.134832in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.158230in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.112908in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.126511in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.127033in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.024791in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.065189in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.929793in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.934582in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.944079in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.925366in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.072568in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.157341in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.152708in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.027830in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.074283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{1.141759in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{1.107209in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{1.015644in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.014611in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.046883in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.144654in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.277171in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.464363in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.555271in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.588874in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.585918in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.579909in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.554923in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.681692in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.793078in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.966844in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.997692in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.065973in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.038029in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.081946in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.082366in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.067507in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{1.981375in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{1.938317in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.017256in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.058917in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.154265in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.102030in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.132459in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.118985in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.123411in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.136870in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.189740in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.137006in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.127495in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.119845in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.127686in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.153322in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.170942in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.166450in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.078037in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.993122in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.947588in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.946776in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.002235in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.034408in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.070113in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.066047in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.028908in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.982392in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.022103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.880337in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.929783in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.933829in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.906136in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.954600in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.121458in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.112049in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.211427in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.326908in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.684742in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.804372in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.901928in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.913146in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.037583in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.069726in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.165228in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.131930in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.143257in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.188218in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.138707in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.096096in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.043601in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.088116in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.011509in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.124330in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.096470in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.174305in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.081521in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.186333in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.103129in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.200856in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.060039in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.123101in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.088022in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.113003in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.077360in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.004628in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.976255in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.062703in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.054276in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.990917in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.974055in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.994219in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.017932in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.976640in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.009170in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.054575in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.089758in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.088989in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.022228in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.013167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.619059in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.649277in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.790408in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.964308in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.297166in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.288804in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.295058in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.404689in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.532914in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.624170in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.752322in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.667091in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.894526in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.927036in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.016031in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.036496in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.036598in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.094982in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.114970in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.191857in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.080724in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.148303in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.050651in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.135082in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{1.999843in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.171898in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.053817in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.152777in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.049493in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.124573in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.073958in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.056038in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.020585in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.906458in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.901175in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.827027in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.812575in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.790551in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.748789in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.794304in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.754296in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.843383in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.794719in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.839724in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.830026in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.792308in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.822668in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.767752in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.767343in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.707374in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.762823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.605883in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.576805in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.631917in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.740805in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.909663in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.193881in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.443552in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.578265in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.483626in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.507299in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.533329in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.625875in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.833242in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.983082in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.060477in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.007262in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.046109in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.005416in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.083917in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.100927in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.040911in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.043784in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.045707in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{1.983046in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.052493in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.083044in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.110886in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.088157in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.078647in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.054095in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.064797in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.058883in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.104473in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.109328in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.110865in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.078835in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.008725in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.917707in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.822406in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.823989in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.867391in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.877636in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.871467in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.945258in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.929307in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.824496in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.942586in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.791683in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.918554in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.887375in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.859931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.652660in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.636253in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.675885in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.868936in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.105514in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.336866in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.468384in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.711020in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.589050in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.794312in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.681952in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.881187in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.823338in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.049400in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.964815in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.168880in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.941898in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.123325in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{1.989127in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.117901in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.111160in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.145962in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.182522in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.161233in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.190074in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.146789in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.139571in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.128262in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.144969in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.138571in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.139817in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.122925in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.134982in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.131303in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.119738in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.045665in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.062473in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.054697in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.074624in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.034535in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.051656in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.961744in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.968046in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.933516in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.951210in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.930434in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.000642in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.080904in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.168354in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.150330in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.040155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.694597in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.644073in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.642773in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.705357in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.888467in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.162251in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.301092in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.569107in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.586243in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.683532in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.702027in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.727685in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.785955in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.866406in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.936942in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.076581in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.063400in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.163908in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.123056in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.110169in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.141020in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.078579in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.127463in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.126876in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.163743in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.198726in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.138360in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.191659in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.130709in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.171803in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.120525in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.186701in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.123172in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.150766in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.012393in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.041957in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.045994in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.043703in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.091226in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.075877in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.113643in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.065763in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.046675in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.031496in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.975279in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.015526in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.899467in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.886280in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.878782in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.938317in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.940730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.743844in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.718365in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.801116in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.845442in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.934230in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.050959in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.090917in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.335135in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.496527in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.534810in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.804661in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.864573in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.024523in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.052497in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.156923in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.046375in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.086846in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{1.894389in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.082520in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.889224in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.051209in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{1.898983in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.128305in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.015260in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.205944in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.104623in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.203530in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.160722in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.163090in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.140778in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.076248in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.031077in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.953927in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.898471in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.867277in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.870971in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.858159in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.909799in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.908200in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.940955in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.850827in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.863082in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.761356in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.817583in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.738163in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.782450in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.726872in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.714065in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.685068in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.672901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.646268in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.654453in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.724149in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.883058in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.046639in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.103096in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.182168in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.323117in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.591514in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.646545in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.836324in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.774875in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.926439in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.835949in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.970549in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.001956in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.135683in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.079968in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.252575in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.170670in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.178639in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.121501in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.187589in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.131289in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.100411in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.090888in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.085421in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.108720in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.142018in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.022967in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.041311in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.955544in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.021525in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.995882in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.005681in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.041854in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.022953in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.955768in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.936094in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.932011in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.858452in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.807506in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.699436in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.708127in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.632401in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.579902in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.564149in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.595871in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.559725in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.556924in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.612690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.754032in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.819390in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.903815in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.932789in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.151320in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.251777in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.455657in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.408028in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.639895in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.590920in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.693152in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.651370in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.842347in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.908973in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.838363in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.947013in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.977506in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.076650in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.086437in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.136461in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.988412in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.043717in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{1.829320in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{1.872067in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{1.812835in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{1.882451in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{1.870241in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.022444in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{1.970089in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.056182in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.983653in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.074567in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.013454in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.077604in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.995473in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.959865in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.850282in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.785674in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.646720in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.614291in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.663525in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.600244in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.586765in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.640446in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.523807in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.530158in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.430432in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.453795in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.413964in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.454465in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.472503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.893536in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.937939in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{1.041959in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.116775in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.173040in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.246675in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.369481in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.317042in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.445727in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.541459in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.568632in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.678543in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.802913in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.946675in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.079511in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.110822in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.162326in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.181773in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.101673in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.117006in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.162089in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.173693in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.160186in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.176229in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.152056in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.108020in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.109746in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.088530in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.116184in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.105082in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.088017in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.126425in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.127553in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.156567in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.078223in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.152759in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.158223in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.154770in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.107372in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.079377in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.105493in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.113757in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.103508in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.124764in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.110271in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.113607in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.098347in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.071714in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.043118in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.081382in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.962981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.945870in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.833392in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.869621in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.881840in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.991943in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.173133in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.240454in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.267552in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.306811in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.487727in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.633012in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.667206in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.733474in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.855298in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.968586in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.080416in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.083456in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.110521in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.167491in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.050503in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.131400in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.003601in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.092958in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.045914in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.119534in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.059836in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.044165in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.026030in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.047063in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.035553in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.090512in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.032043in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.029846in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.987846in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.996527in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.941804in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.001064in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.958174in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.056688in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.985057in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.999969in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.912538in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.836615in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.858620in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.838885in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.835676in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.782761in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.726432in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.702884in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.697338in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.720015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.689829in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.715139in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.751015in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.807403in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.771420in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{0.963769in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.177141in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.228715in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.456514in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.570104in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.800339in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.808463in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{2.014716in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.975766in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.139587in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.029883in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.162339in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.074784in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.114673in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.116383in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.129863in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.043633in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.100408in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.041334in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.042452in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{1.921056in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{1.830417in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{1.734188in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{1.828389in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{1.820788in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.769055in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.762872in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.735880in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.793213in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.804165in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.750720in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.827219in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.827008in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.801584in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.751818in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.608415in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.577226in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.461859in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.520223in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.479600in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.475315in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.474837in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.451854in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.364322in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.441063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.894264in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.822664in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.706956in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.731795in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.869966in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.102690in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.366739in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.564313in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.653994in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.746489in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.802402in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.984513in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.930592in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.043141in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.991723in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.072111in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.069024in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.093742in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.154826in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.165621in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.175629in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.161807in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.153601in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.128424in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.088751in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.075649in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.020819in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.028525in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{1.957700in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.050020in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.986367in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.059981in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.015363in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.973260in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.955036in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.920792in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.876390in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.772922in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.786017in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.794956in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.797274in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.758684in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.786737in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.799288in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.833853in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.838541in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.855402in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.868959in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.849207in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.792824in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.847307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.668256in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.749316in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.778684in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.006318in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.144003in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.260632in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.303047in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.329939in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.535941in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.512523in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.595565in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.639281in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.714816in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.799930in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.840001in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.970726in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.017731in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.113010in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.059515in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.060093in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.984912in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.062608in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.065248in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.136591in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.065602in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.199380in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.096346in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.110449in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{1.954062in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.073998in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.901780in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.048675in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.876644in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.093475in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.931408in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.072069in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.959985in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.936122in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.881584in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.854513in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.734429in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.694722in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.754326in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.687994in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.725227in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.631920in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.681831in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.759830in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.855174in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.833937in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.842151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.903723in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.757722in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.769630in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.821565in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.971432in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.213824in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.398005in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.615668in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.603788in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.798266in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.845483in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{2.007544in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{2.069562in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.080618in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.188158in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.080424in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.205649in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.055956in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.205262in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.088957in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.190021in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{1.959747in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.081682in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{1.949839in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.124404in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.070530in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.199953in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.082649in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.112927in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.059643in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.077956in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.978868in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.023085in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.836082in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.904019in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.705948in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.828930in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.703557in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.779573in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.841441in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.775493in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.704429in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.626671in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.552710in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.521414in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.519831in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.435485in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.377157in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.317550in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.348829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.616417in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.665880in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.765479in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.781666in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.872359in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{0.898807in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.066473in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.186098in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.251944in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.393163in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.598354in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.540659in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.687005in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.671243in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.944629in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.984571in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.164642in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.089713in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.156179in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.155415in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.214176in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.209379in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.165313in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.094358in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.169971in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.136394in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.219172in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.198527in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.148202in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.173886in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.138990in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.115402in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.144213in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.168020in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.147190in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.057234in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.022787in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.021745in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.051075in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.102672in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.135913in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.073040in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.022210in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.045253in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.031093in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.035792in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.049254in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.111459in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.116960in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.019870in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.011734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.904881in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.811497in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.789895in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.014745in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.269396in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.413691in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.557615in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.424095in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.587012in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.547598in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.786915in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.716983in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.910142in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.880806in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.980449in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.048290in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.102466in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.190034in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.213863in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.236673in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.165926in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.131852in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.122425in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.096806in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.157152in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.083313in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.099883in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.024950in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.116323in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.035433in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.104427in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.001684in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.999571in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.926438in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.902719in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.954600in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.913521in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.923776in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.925976in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.837286in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.779366in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.765682in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.671215in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.715519in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.701483in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.690533in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.691259in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.708321in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.643857in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.672385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.811784in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.830762in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.866358in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.923315in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.010354in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{0.969214in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.159310in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.278822in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.392801in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.545175in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.731005in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.778690in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.881269in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.981181in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.034181in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.077773in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.029998in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.104821in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.143584in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.146704in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.106202in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.110746in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.126504in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.148828in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.138842in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.136858in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.164016in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.098894in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.129666in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.070170in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.163530in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.115405in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.196128in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.103881in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.180385in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.078576in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.162040in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.036640in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.146356in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.032915in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.091756in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.999753in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.992948in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.956756in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.967395in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.993284in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.016278in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.018289in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.014591in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.993786in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.979980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.633624in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.667212in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.737515in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.847086in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.146641in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.209726in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.323116in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.321398in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.520603in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.639698in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.819697in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.807493in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.950095in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.022223in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.995328in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.160827in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.034576in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.173187in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.022239in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.147897in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.192524in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.195057in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.214325in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.194909in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.141382in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.134280in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.110287in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.104099in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.054430in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.053606in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.081491in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.132509in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.119257in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.165822in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.205919in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.183306in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.220474in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.135703in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.143670in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.096883in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.120568in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.098828in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.013749in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.002628in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.040253in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.953992in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.937342in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.953710in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.982785in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.097960in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.110012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.712165in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.732927in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.765972in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.811864in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.898580in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{0.924624in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.113141in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.305319in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.417954in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.359684in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.502888in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.485633in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.669325in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.675395in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.828634in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.910920in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.962738in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.152594in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.238761in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.194268in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.155889in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.096170in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.097342in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.113736in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.163652in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.125787in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.062147in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{1.998971in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.020258in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.006599in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.997834in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.996278in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.970453in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.050702in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.039057in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.147571in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.125815in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.073964in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.039528in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.990015in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.021611in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.092561in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.053311in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.083546in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.102328in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.086108in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.102308in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.072255in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.096643in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.063608in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.948425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.844293in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.853737in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.851854in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.829987in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.850012in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{0.965547in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.171145in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.492601in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.852079in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.859584in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.847020in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.917794in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.829288in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.886001in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.859190in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.010017in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.963344in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.100549in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.136573in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.159386in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.048001in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.081491in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{1.947011in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.000065in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{1.974086in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.075206in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.097484in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.135318in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.077845in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.020374in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.845822in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.854121in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.893574in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.938294in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.954461in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.005426in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.972933in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.936720in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.757610in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.800811in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.721630in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.667858in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.720447in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.640600in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.727622in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.644563in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.680880in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.636618in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.583426in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.485051in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.419877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.675882in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.742275in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.828444in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.083598in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.264268in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.386271in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.470900in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.575402in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.483589in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.618492in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.603584in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.850254in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.721340in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.038039in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.855758in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.030295in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.893807in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.076675in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.061004in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.178082in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.039580in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.058417in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{1.893164in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{1.990598in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{1.976221in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.148755in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{1.991287in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.160116in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.066723in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.117598in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.064415in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.041402in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.985451in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.910327in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.771729in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.741354in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.805672in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.797315in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.736512in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.680407in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.700746in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.821713in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.807549in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.918788in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.831124in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.799190in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.786775in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.708075in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.762789in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.797756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.794098in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.814014in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.863152in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.072277in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.214637in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.393896in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.441914in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.694359in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.495139in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.703341in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.448790in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.675149in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.592594in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.832431in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.932056in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.096048in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.141938in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.134358in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.123176in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.143170in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.070860in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.053533in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{1.979690in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.005226in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.016640in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.146037in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.063547in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.088580in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.056026in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.083727in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.139382in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.178442in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.167971in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.047042in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.010723in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.964522in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.050501in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.081774in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.121972in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.118574in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.040300in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.942868in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.962569in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.991282in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.095427in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.116148in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.063760in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.031972in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.009504in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.972889in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.987688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.760345in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.842488in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.908410in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.034017in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.246789in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.304394in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.502695in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.523788in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.618469in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.664697in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.834455in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.841039in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.906701in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.983659in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.086681in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.124334in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.164539in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.106308in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.196239in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.195315in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.193180in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.224025in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.179105in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.165726in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.121410in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.081418in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.067092in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.091570in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.065270in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.101949in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.128085in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.169241in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.195661in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.136779in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.053945in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.989256in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.995204in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.980751in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.036726in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.024437in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.016776in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.005690in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.075793in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.019749in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.009900in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.981951in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.046873in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.044797in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.075538in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.103645in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.054844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.622860in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.707233in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.851011in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.017475in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.174901in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.369287in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.514882in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.620955in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.557662in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.613172in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.657243in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.786282in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.939110in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.060991in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.168269in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.154882in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.155241in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.107836in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.169496in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.070078in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.117493in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.048874in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.134803in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.140299in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.211950in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.177259in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.169327in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.183331in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.142952in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.173254in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.151272in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.087848in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.058525in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.002641in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.952796in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.918500in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.979356in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.023008in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.947687in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.974475in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.957841in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.000720in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.978323in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.060257in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.994892in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.945746in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.853317in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.907566in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.915428in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.873230in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.750009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.671120in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.700737in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.807316in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.954445in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.202599in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.331070in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.366199in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.527683in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.646552in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.692093in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.762118in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.772976in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.937105in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.043406in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.138380in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.140733in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.087346in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.051566in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.064589in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.164158in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.096904in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.094139in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.108997in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.095596in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.036925in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.060451in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.080793in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.077513in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.101923in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.055645in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.064381in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.993782in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.960146in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.000783in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.017225in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.071255in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.034709in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.060743in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.945859in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.924564in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.838958in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.798805in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.756901in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.776482in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.752044in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.779428in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.810409in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.828617in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.722136in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.824243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.755514in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.798668in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.849600in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.025993in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.122478in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.159997in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.274310in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.407145in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.543615in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.623287in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.694163in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.757464in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.761538in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.833835in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.823410in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.920727in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.982346in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{1.983048in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.077334in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.147455in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.162956in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.031167in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.067857in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{1.994441in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.052024in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.016469in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.102645in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.134153in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.145189in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.122119in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.085379in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.127287in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.137641in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.181556in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.082342in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.167127in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.013123in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.135194in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.047322in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.175876in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.078338in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.161232in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.973074in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.958639in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.943385in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.025787in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.063217in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.086739in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.081383in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.102516in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.003340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.588152in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.596510in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.722801in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.955026in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.089439in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.209101in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.285700in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.558949in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.506598in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.684713in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.768084in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{2.006656in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{2.041697in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.164256in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.052300in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.119279in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.098427in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.114416in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.014720in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.155949in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.133778in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.213955in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.156780in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.187576in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.162892in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.200774in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.160254in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.199586in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.062643in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.205225in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.083619in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.217381in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.178162in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.234645in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.121602in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.133046in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.085903in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.085475in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.065955in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.076052in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.034205in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.048913in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.068948in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.034125in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.062099in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.041927in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.114182in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.962096in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.075705in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.921798in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.065123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.908219in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.908852in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{1.032586in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.157599in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.177611in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.214842in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.299309in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.414798in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.362735in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.521922in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.519801in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.722612in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.585297in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.827500in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.811776in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.077244in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.031690in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.127352in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.162650in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.224130in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.156813in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.171984in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.181569in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.203446in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.166644in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.136636in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.107698in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.117684in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.136253in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.117409in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.088926in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.129113in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.164842in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.216798in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.229759in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.163638in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.203348in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.193996in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.205511in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.143304in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.217065in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.044832in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.126840in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.013648in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.116736in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.031749in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.037039in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.958658in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.048757in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.079365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.655022in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.667106in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.771323in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.921464in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.146533in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.264727in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.483252in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.424803in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.553152in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.554827in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.777891in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.769077in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.971563in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.856448in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.942964in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.969252in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.126316in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.191678in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.182060in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.181834in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.129981in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.159254in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.045344in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.073427in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.017869in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.152945in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.036294in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.136754in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.120447in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.213260in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.137187in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.163947in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.127297in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.170587in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.100888in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.155843in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.013867in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.042453in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.992575in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.054322in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.965553in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.022958in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.945133in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.061565in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.975162in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.062833in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.911943in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.970957in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.838163in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.964526in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.950417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.868766in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.696756in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.635736in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.650761in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.775337in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{0.971744in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.184033in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.476751in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.610575in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.693234in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.666833in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.692196in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.806285in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.027574in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.088373in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.191633in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.129295in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.150902in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.083034in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.058736in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.048512in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.088174in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.052426in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{1.971314in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{1.986933in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.101070in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.118545in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.174504in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.174397in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.218759in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.095503in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.087724in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.014363in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.005590in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.005484in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.086350in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.095561in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.048507in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.053577in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.101274in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.122684in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.138728in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.121053in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.161485in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.130537in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.122670in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.046406in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.053546in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.992800in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.961451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.720347in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.757054in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.874586in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.975385in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.120482in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.194480in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.391618in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.386352in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.372370in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.349654in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.424291in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.487628in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.750274in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.818586in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.953809in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.011946in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.037566in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.046673in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.094055in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.053506in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.080684in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.013058in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.113736in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{1.966457in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.005435in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{1.922224in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{1.971292in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{1.905514in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{1.962888in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{1.930234in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.013500in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.053558in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.039960in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.930238in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.896882in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.873298in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.864135in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.831065in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.838461in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.865157in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.825100in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.874139in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.784268in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.808051in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.737050in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.698051in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.702195in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.707795in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.761141in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.789553in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.771991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.730598in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.769194in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.846122in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.824150in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.779941in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{0.943694in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.058457in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.235659in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.497707in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.564073in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.609545in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.589350in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.733593in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.805701in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.973556in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.043307in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.051618in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.068725in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.196217in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.214569in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.244737in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.135663in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.090799in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{1.983519in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.047000in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.019537in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.148469in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.180926in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.178125in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.234527in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.223617in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.200744in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.149519in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.145178in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.101965in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.201633in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.077268in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.010057in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.958025in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.008658in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.097994in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.070050in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.056426in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.150837in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.154114in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.203419in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.101367in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.091630in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.101725in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.163280in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.067775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.710422in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.722377in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.035753in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.134566in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.140278in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.458038in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.498540in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.588387in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.662703in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.792377in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.764543in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.934112in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.900612in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.001642in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.029627in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.932989in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{1.998556in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{1.952940in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.007257in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.027069in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.114788in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.055701in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.050602in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{1.998554in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{1.997796in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{1.990957in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{1.999098in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.002070in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.036479in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.066874in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.032768in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.946946in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.040125in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.850758in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.846420in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.742511in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.824490in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.804167in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.863097in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.830440in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.796842in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.768553in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.821888in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.832913in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.853123in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.835749in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.774828in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.727192in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.737262in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.773018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.692769in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.706192in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.802714in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.877215in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.879237in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.039341in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.131978in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.169409in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.144612in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.272156in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.273356in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.422223in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.640261in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.664991in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.955777in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.950098in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.103981in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.129499in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.127820in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.180647in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.107938in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.121690in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.006539in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.069223in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.037819in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.107473in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.017195in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{1.989524in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.068598in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.030035in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.084734in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.057665in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.046507in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.883874in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.857888in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.736348in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.784324in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.611452in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.721284in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.558198in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.662078in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.590602in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.582405in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.526909in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.534086in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.591549in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.564470in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.675709in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.665711in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.671953in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.599863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.702619in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.697008in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.720022in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.878079in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.127140in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.356755in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.480411in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.503275in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.471217in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.452409in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.566456in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.614175in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.771913in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.816731in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.030374in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.017239in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.148786in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.152563in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.231235in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.106260in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.150058in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.112058in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.138769in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.149739in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.158541in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.216756in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.176440in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.175229in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.149139in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.166827in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.162639in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.149821in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.150475in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.203134in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.185591in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.163636in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.145970in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.062532in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.010319in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.000316in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.906394in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.924410in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.847711in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.828960in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.840445in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.737126in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.784131in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.778044in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.762010in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.763227in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.810286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{1.017047in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.878098in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.733225in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.799622in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.902404in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.036307in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.258722in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.476258in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.696757in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.659292in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.724320in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.787435in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.837634in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.902231in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.983102in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.113189in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.161452in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.177750in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.181616in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.147235in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.062326in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.061449in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.109483in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.063380in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.169143in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.120584in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.181231in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.134283in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.228114in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.106582in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.240126in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.136280in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.144907in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.162964in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.163423in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.147965in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.109996in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.098879in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.064363in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.984408in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.931710in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.850040in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.915044in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.998323in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.018499in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.109961in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.983432in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.972039in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.923522in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.922482in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.896099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.729650in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.680105in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.791204in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.882502in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.175429in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.226174in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.135099in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.208302in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.292036in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.459702in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.650957in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.857846in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.837307in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.892304in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.862010in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.975937in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.963170in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.076672in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.135685in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.188644in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.127744in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.187453in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.025142in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.066134in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.004684in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.070927in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.016391in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.012690in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.069081in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{1.985091in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.941902in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.950727in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.999355in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.966216in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.969423in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.870583in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.824880in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.753818in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.638820in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.618161in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.533493in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.564200in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.552564in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.686025in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.587986in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.614278in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.524292in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.506187in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.479081in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.585601in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.419969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.726328in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.700724in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.679102in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.788733in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.926490in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.200551in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.384241in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.585122in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.684993in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.713817in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.820070in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.791809in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.883685in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.862816in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.993685in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.012952in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.123837in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.130548in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.187808in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.153460in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.238511in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.134956in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.179896in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.121388in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.095769in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.036766in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.115318in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.052092in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.044182in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.039571in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.076558in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.045294in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.992507in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.067673in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.083610in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.133905in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.016550in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.035250in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.963377in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.935830in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.873645in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.835148in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.897085in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.897933in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.952777in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.854945in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.786854in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.722467in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.684371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.723875in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.703220in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.796523in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.898489in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.948974in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.134260in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.299933in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.447630in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.416964in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.667825in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.782457in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.997086in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.977427in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.035482in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.046885in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.034767in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.082084in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.077028in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.177410in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.121780in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.116260in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.044073in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.066233in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.009351in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.111002in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.058625in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.069005in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.004807in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.002698in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{1.963214in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.001243in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.943703in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.860078in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.851680in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.652700in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.740980in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.657264in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.736740in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.676019in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.671384in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.745338in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.767389in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.772954in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.643778in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.664481in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.657718in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.732655in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.639224in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.693831in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.546606in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.567384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.658470in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.556530in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.660881in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.672195in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.767320in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{0.983001in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.154484in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.187372in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.308929in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.435996in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.476501in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.578687in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.770360in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.863242in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.893373in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.076036in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.062591in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.198918in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.189120in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.253173in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.173640in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.204047in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.191823in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.218949in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.176717in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.188288in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.134429in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.142515in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.050295in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.033514in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.047293in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.989721in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.982597in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.933153in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.025092in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.022025in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.082736in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.050737in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.130123in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.111775in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.034973in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.142727in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.001405in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.052207in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.899997in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.939119in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.865213in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.975451in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.875274in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.896854in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.884420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.797577in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.745449in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.729571in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.802132in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.972420in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.167629in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.281049in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.199317in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.384467in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.371576in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.615545in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.858662in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.834073in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.013379in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.998050in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.031496in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.083175in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.160389in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.173168in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.178649in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.141302in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.114260in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.046872in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.135537in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.068547in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.245107in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.060366in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.239566in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.100203in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.223694in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.132893in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.199247in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.100574in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.209296in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.086276in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.154236in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.010520in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.071064in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.987873in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.006447in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.922788in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.966015in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.904475in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.904052in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.856559in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.769701in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.797671in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.743181in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.701433in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.711518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.891165in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.814165in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.764388in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.808437in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.917428in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{0.945388in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.048422in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.251902in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.404024in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.406814in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.514515in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.697834in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.783547in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.942677in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.064709in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.173412in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.238314in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.217626in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.214742in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.220602in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.189945in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.248223in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.206736in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.242175in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.196557in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.172277in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.164159in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.219302in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.163005in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.217899in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.179934in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.098784in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.128437in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.122870in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.157741in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.142091in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.085798in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.169309in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.083075in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.031673in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.022694in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.037335in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.074301in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.030450in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.110086in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.971535in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.970032in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.842563in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.837090in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.839753in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.784946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.594990in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.624745in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.648954in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.663791in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.754666in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{0.933676in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.123792in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.293807in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.530546in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.635871in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.653364in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.810837in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.829128in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.985485in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.840330in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.106486in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.980358in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.194540in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{1.930865in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.057937in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.885431in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.096160in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{1.962151in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.052535in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{1.991750in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.080689in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{1.936220in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{1.921175in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{1.915124in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{1.898940in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.789234in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.719113in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.575099in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.572388in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.433071in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.458618in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.479385in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.493909in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.474006in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.487912in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.501493in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.519552in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.612381in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.572094in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.643830in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.628391in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.599007in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.572916in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.610728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.697664in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.701644in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.703688in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.798654in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.887511in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.128668in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.220428in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.411994in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.422469in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.764912in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.708122in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.758629in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.757306in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.890837in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.957920in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.046387in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.871824in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{1.991418in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{1.960475in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.159999in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.069186in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.193624in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.107801in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.156319in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.055834in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.176396in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.109360in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.192405in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.064739in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.063817in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.970152in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.084728in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.992398in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.045047in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.961510in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.076104in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.020399in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.046018in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.027278in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.960762in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.903106in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.929250in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.900349in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.951201in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.882074in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.878959in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.847065in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.771138in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.797612in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.726736in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.792816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.623763in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.640998in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.731329in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.854013in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.938367in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.271864in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.396112in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.431339in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.495022in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.466119in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.549669in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.944682in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.966323in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.135294in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.106176in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.117463in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.087717in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.126419in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.060338in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.023032in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{1.959509in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{1.955502in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{1.930512in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{1.917821in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{1.893564in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{1.928303in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.007619in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.175000in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.092353in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.230902in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.147197in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.174236in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.120015in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.170489in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.090632in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.185209in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.173456in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.179910in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.112468in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.968687in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.011544in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.886704in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.941325in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.841364in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.841832in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.943778in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.836911in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.776476in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.732653in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.801831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.849789in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.766619in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.837359in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.804676in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.817659in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{0.993610in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.145728in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.423010in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.617070in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.615102in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.657707in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.840448in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.906003in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.025867in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.045630in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.069664in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.137169in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.139380in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.151346in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.121319in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.168435in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.080738in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.104792in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.043002in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.046832in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.018913in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.080817in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.002167in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.080648in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.993512in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.056903in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.935852in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.056086in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.950705in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.999984in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.902055in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.087019in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.843818in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.915207in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.744009in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.844820in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.812226in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.896130in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.901904in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.850762in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.829332in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.759986in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.687010in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.728082in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.718083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.670175in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.807387in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.873922in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.912833in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.010049in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.199943in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.419720in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.537354in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.626363in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.584305in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.672523in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.846904in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{2.026364in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.961810in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.100575in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.044771in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.117306in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.021359in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.152250in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.072323in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.072309in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.031627in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.062483in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{1.971404in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.059763in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{1.991592in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.105291in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{1.947128in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.063636in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{1.978518in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.108188in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.032885in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.020902in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.920017in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.888829in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.866574in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.895567in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.857193in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.902509in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.844853in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.862829in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.755075in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.638097in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.585805in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.493588in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.643526in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.451142in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.515337in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.412340in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.509210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.595008in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.604787in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.702257in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.793302in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.971688in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.213674in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.284302in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.468689in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.474874in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.534556in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.590552in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.680730in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.632948in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.685183in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.689483in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.822867in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.895851in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.060450in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.050833in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.214287in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.053556in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.090785in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{1.965747in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.060712in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{1.989456in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.100031in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.036165in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.114408in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.043955in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.051540in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.938709in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.066930in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.925794in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.963276in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.874351in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.986771in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.925084in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.963955in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.933151in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.897181in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.714959in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.693011in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.669082in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.623188in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.579946in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.523808in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.486223in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.528684in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.522431in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.549911in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.487602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.661291in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.678142in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.829645in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.912298in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.106295in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.398423in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.594305in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.774408in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.755224in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.728842in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.863433in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.915203in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.933702in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.878235in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.967442in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.968953in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.060911in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.048434in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.120681in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.091115in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.114687in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{1.970238in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.072576in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{1.948723in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.111201in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.052817in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.171157in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.095593in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.141392in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.094347in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.088467in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.020243in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.972553in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.952037in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.929503in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.869015in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.931271in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.888821in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.941976in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.949000in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.988027in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.975025in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.987470in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.946284in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.933556in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.913778in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.807236in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.765780in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.775587in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.814766in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.806599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.758668in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.709533in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.688942in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.737947in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.883688in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.176314in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.427680in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.766605in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.829313in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.972290in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.981904in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{2.091986in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.045609in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.100181in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.105809in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.194963in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.065102in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.216522in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.062792in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.168914in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.015274in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{1.898147in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{1.789206in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{1.921594in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{1.946828in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.110475in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.057602in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.144548in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.098672in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.152899in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.126139in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.127694in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.997887in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.951114in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.973438in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.952968in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.906278in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.840505in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.745931in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.743384in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.748256in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.684403in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.717260in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.768540in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.829589in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.834393in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.860659in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.811300in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.764789in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.706873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.727577in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.751752in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.788320in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.932758in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.072763in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.296649in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.476079in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.624817in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.654257in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.713472in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.801898in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.882350in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{2.024956in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.098846in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.188098in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.165178in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.192217in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.194999in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.182481in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.178447in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.203108in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.252898in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.171186in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.132671in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.101918in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.080864in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.082304in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.154364in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.158240in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.176192in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.161546in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.130663in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.106029in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.146905in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.195232in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.194358in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.176154in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.141479in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.160950in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.164288in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.178286in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.151343in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.184924in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.113725in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.131931in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.102857in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.111035in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.038212in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.974062in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.845127in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.892673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.723554in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.730797in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.738329in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.836963in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.966520in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.120359in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.238896in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.310378in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.578916in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.684378in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.662850in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.712352in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.629197in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.814716in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.858274in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.058885in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{1.922001in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.015561in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.005218in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.152648in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.131613in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.191568in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.125291in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.164480in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.105784in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.129494in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.121066in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.169429in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.176655in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.172527in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.135253in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.144074in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.157752in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.221943in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.181464in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.196482in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.160691in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.169602in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.131881in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.137674in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.070652in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.129335in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.124578in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.149874in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.071389in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.132154in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.042790in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.069438in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.044372in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.079834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.713263in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.670616in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.715815in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.722754in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.844680in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.183554in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.500064in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.743529in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.792742in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.906195in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.953037in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{2.015084in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.917255in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.876930in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.792167in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.964176in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.898076in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{1.989246in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.058995in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.116910in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.120766in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.058135in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.129088in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.154146in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.163335in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.085826in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.047142in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.029281in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.091135in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.087867in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.125802in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.139779in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.145764in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.127389in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.129218in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.065722in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.060893in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.037239in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.072867in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.045177in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.077571in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.999004in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.078310in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.811717in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.893117in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.720824in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.751749in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.984760in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.826786in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.796114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.784053in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.787415in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.808634in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.912816in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.061960in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.233878in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.326251in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.311547in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.409198in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.377898in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.467264in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.543237in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.787743in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.933917in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.086953in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.142599in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.148816in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.185955in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.136142in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.163662in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.155520in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.115273in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.087139in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.047378in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.103756in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.124369in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.184805in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.206200in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.231283in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.148610in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.190550in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.137427in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.176634in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.159093in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.080487in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.056957in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.124371in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.044333in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.023528in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.906527in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.866086in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.846771in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.947898in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.905153in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.977689in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.946976in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.898810in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.943164in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.940135in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.931448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.841167in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.778227in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.740394in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.692379in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.756099in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{0.914533in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.197897in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.522236in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.616751in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.743342in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.711173in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.875288in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.838142in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.045736in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.993744in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.155149in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.070409in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.162907in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.109182in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.038890in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.035189in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.010872in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.047764in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.022855in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.047120in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.036671in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.103541in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.163113in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.136892in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.155118in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.135666in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.166247in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.149292in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.161273in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.134572in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.192976in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.122299in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.176737in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.134350in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.138603in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.082062in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.089132in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.103769in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.116089in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.119283in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.119608in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.083492in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.067060in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.108966in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.070857in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.074116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.766712in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.803050in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.763275in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.764055in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.001223in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.068728in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.216499in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.458850in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.731962in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.536648in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.702554in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.708874in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.891875in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.985552in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.197854in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.107878in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.189074in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.121006in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.112684in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.096240in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.193303in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.125186in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.151204in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.091718in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.107434in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{1.949235in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{1.899974in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{1.946299in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{1.983080in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.003117in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.042612in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.078241in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.099079in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.103271in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.088182in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.075011in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.020210in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.037404in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.029408in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.022554in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.079491in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.011492in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.026211in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.867616in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.884682in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.754433in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.723349in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.761340in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.776564in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.717844in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.701331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.763233in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.698796in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.756115in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.845527in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.008179in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.193857in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.346686in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.558011in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.740796in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.689502in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.846637in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.830385in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.967982in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.868623in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.975891in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.910188in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.932455in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{1.968370in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.031484in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.105733in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.159650in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.187716in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.080217in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.057352in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.010463in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.013607in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.086510in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.151039in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.164015in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.195157in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.133926in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.113788in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.072653in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.126017in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.090191in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.103736in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.047869in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.995072in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.004548in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.049011in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.096386in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.072488in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.178762in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.059680in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.149010in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.080605in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.179057in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.165456in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.173102in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.088665in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.033834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.802585in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.713957in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.724573in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.810217in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.966117in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.186346in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.513412in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.521918in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.655972in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.790170in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.743493in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.840114in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.829673in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.863587in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.925942in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.091293in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.145016in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{1.953090in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.020384in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.002934in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.043718in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.085760in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.172209in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.135264in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.166007in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.080053in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.127767in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.109643in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.117286in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.103882in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.069145in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.052369in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.030712in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.056034in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.985096in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.988150in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.855691in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.867841in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.763617in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.777188in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.663262in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.657418in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.744753in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.688482in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.592324in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.661865in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.620575in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.663166in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.581522in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.683263in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.616697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.838320in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.878989in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.880573in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.954752in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.082606in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.136967in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.216982in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.318568in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.435564in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.603398in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.723052in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.944236in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{2.024534in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.014062in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.985665in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.991136in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.071034in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.070533in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.131666in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.082094in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.118943in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.021102in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.026101in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.024536in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.030876in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.101661in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.095191in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.084272in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.101985in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{1.954291in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.065986in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.024325in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.982946in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.992392in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.050576in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.950054in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.906629in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.890752in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.863503in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.831547in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.854474in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.913106in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.938456in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.987685in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.958286in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.917713in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.927105in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.889055in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.946185in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.974075in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.979437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.829949in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.837881in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.897813in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.906355in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.890840in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.069658in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.249095in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.302402in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.414595in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.527518in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.693922in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.854270in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{2.064483in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.083966in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.174674in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.199439in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.211332in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.219338in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.135116in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.217148in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.108000in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.117500in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.065188in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.142470in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.108541in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.101316in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.135051in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.172206in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.100251in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.165325in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.078243in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.139095in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.007417in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.097265in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.992873in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.038248in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.873346in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.016808in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.853515in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.955438in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.792352in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.859995in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.825339in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.809946in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.862476in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.729298in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.736482in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.658819in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.786640in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.643779in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.736136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.702273in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.719924in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.709816in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.765113in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.904902in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.053707in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.405250in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.580362in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.612735in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.724506in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.691459in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.913978in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.912578in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.100817in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.080295in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.186351in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.094524in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.105573in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.034295in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.096551in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.105119in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.166150in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.081140in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.099750in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.049917in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.095767in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.009994in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{1.997438in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{1.937483in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{1.966280in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.957082in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.981399in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.954776in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.004002in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.014830in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.006919in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.993740in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.859234in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.863282in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.728048in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.748587in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.717280in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.795693in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.816610in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.881985in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.819260in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.787150in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.791273in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.738212in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.629871in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.657591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.705352in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.636978in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.747837in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.947736in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.306402in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.501867in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.645069in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.738063in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.715346in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.672509in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.674617in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.769029in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.916915in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.945970in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.094749in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.029918in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.157538in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.200851in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.180161in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.193612in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.211511in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.219352in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.206678in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.169470in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.093098in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.040053in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.135421in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.157443in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.124938in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.180546in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.185015in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.155128in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.146861in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.061993in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.077996in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.071277in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.055409in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.045063in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.043377in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.967630in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.941183in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.884476in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.856591in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.805389in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.836788in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.782063in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.783656in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.928414in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.952101in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.926126in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.879343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.657627in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.636192in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.746958in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.001698in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.254844in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.248095in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.369795in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.382686in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.575556in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.541822in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.650963in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.721693in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.889594in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.877037in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.941299in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.908474in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.025147in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{1.915552in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.119878in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.063952in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.121414in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.112796in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.171385in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.211004in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.170793in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.214546in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.232056in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.142831in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.050632in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.042918in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.046265in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.096529in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.137072in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.167863in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.148626in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.211329in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.096867in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.160046in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.059574in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.161925in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.089027in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.073293in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.049828in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.034089in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.062954in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.131414in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.098671in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.009573in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.996562in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.964222in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.904552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.705332in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.703162in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.647521in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.704193in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.845818in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.074598in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.409953in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.593404in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.621086in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.798738in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.644438in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.922356in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.836263in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.100960in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.971063in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.053828in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.041100in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.033870in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.075121in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.092844in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.099361in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.143276in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.125677in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.142391in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.102746in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.111270in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.099478in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.074615in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.072487in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.090154in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.129080in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.183878in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.176910in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.159727in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.164313in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.113619in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.100899in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.109963in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.159458in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.097670in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.094810in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.059406in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.985113in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.924410in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.975002in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.991736in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.045869in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.045903in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.096685in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.101985in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.141427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.602188in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.638618in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.692611in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.804821in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.032236in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.106052in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.214799in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.325537in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.530010in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.598576in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.616511in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.601300in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.660637in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.729675in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.743003in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.734155in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.773718in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{1.865573in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{1.845488in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{1.971666in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.919288in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.093867in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.006698in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.213580in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.017904in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.157104in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{1.993573in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.016722in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{1.966218in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.124924in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.056423in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.109246in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.054479in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.000123in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.881979in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.871475in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.824377in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.818397in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.845410in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.691194in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.658837in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.583783in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.596796in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.623815in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.671820in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.621806in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.587911in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.553094in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.519540in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.522513in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.563729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.721120in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.787646in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.821197in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.920832in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.970683in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.310123in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.465818in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.530614in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.640421in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.678161in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.717469in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.802935in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.938564in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.951769in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.068750in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.093386in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.116775in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.071459in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.132197in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.084635in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.119091in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.120303in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.054100in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.100970in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.078981in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.072955in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.114630in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.040818in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{1.970082in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.003662in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.056600in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.104887in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.063155in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.066303in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.985302in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.987107in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.929158in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.876645in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.859588in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.943809in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.942219in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.987132in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.997000in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.967625in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.833243in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.867117in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.808477in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.961427in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.904341in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.050771in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.873070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.724701in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.743766in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.838082in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.899054in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.871106in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.072429in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.147498in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.332952in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.381755in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.577922in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.533570in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.713624in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.696793in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.840176in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.933190in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.100420in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.188069in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.264359in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.121383in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.123185in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.090868in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.155988in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.117283in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.152622in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{1.973951in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.109971in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{1.963443in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.139309in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{1.931709in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.105966in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.889821in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.942144in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.793594in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.862204in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.724330in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.842330in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.728493in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.803084in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.725434in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.828465in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.732298in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.863088in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.739790in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.852051in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.750444in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.814447in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.705002in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.792026in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.714709in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.792029in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.701884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.838129in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.884483in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.946132in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.017023in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.194581in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.170124in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.337126in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.327068in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.507556in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.437346in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.651773in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.593974in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.862636in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.765557in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.054171in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.007973in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.141820in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.120424in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.196765in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.166039in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.219449in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.136231in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.196153in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.132894in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.228523in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.189030in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.134274in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.098960in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.160602in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.139993in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.112172in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.015282in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.006731in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.074084in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.035220in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.052817in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.008644in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.030077in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.945340in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.934079in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.929065in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.007959in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.030048in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.071701in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.073990in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.093255in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.141602in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.107399in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.094933in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.050958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.654083in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.679971in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.753039in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.808460in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.880523in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.122406in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.400159in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.660187in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.690418in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.869819in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.967931in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{2.082979in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.994170in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.089251in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.038520in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.078482in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.032434in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.147382in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.143001in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.157736in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.178870in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.205890in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.134824in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.158938in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.066217in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.052910in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.068532in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.040954in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.005217in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.028986in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.985486in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.960821in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.927899in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.046569in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.004679in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.088051in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.014767in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.987957in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.851019in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.908958in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.869632in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.963288in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.931219in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.009297in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.917327in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.943433in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.767913in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.784803in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.714863in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.767069in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.776561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.845811in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.902597in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.977254in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.057213in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.203928in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.293673in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.509846in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.637211in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.780749in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.759334in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.902371in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.941802in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.996547in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.969053in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.043245in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.065291in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.076335in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.099177in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.109877in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.087468in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.108424in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.122302in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.120153in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.116953in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.108924in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.124836in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.154919in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.109498in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.105079in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.102505in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.120802in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.122052in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.154557in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.181147in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.181785in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.125980in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.115617in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.103241in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.155015in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.128412in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.163267in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.127773in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.162688in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.094759in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.115969in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.028419in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.057205in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.004532in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.101279in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.018426in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.161569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.719235in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.688097in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.646072in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.670513in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.913744in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.117124in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.383222in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.694519in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.592845in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.772524in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.708298in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.905274in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.830428in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.098171in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.977378in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.136393in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.038758in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.140712in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.046556in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.117461in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.063892in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.056206in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.045223in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{1.955715in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{1.887189in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{1.840064in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{1.887351in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.009619in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.143556in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.152879in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.203630in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.089416in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.174411in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.115737in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.182149in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.034959in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.185339in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.051499in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.114024in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.001041in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.090667in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.966836in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.918313in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.884790in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.867735in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.881144in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.875562in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.826307in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.870396in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.874052in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.822813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.684381in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.659284in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.735281in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.777595in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.860031in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{0.918465in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.270237in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.495443in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.588036in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.729585in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.726416in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.927345in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.872981in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.043149in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.007348in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.105422in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.078079in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.143601in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.012536in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.083868in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.032733in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.072160in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{1.924112in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.059725in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{1.983780in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.063147in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.038277in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.136417in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.110550in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.111713in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.001235in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.969135in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.933386in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.941498in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.008533in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.819933in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.883002in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.752262in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.771696in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.652242in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.665866in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.611933in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.526690in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.751204in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.594436in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.690595in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.616550in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.583440in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.510116in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.530381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.792217in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.769021in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.797591in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.899921in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.181816in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.212496in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.383577in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.480039in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.569704in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.560279in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.645814in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.870807in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.890703in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.090018in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.926903in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.962889in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.944786in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.042273in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.011375in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.158292in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.034678in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.069862in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{1.982423in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.124499in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.036888in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.110854in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{1.905646in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.141195in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.002803in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.201956in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.098157in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.222782in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.098326in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.201752in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.088563in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.176820in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.097214in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.127224in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.935186in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.033811in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.029646in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.098427in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.932658in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.900602in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.853718in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.977393in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.879959in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.003591in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.962388in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.985104in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.984969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.704612in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.631853in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.719068in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.786231in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.988514in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.152517in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.349868in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.488760in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.570541in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.709467in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.711263in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.811297in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.759637in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.873393in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.846490in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.987590in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.018431in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.134411in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.094650in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.047136in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.069760in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.064240in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.112838in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.122658in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{1.932191in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{1.945543in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{1.801635in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{1.923040in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{1.871748in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.066457in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.913492in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.986171in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.845168in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.938463in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.855171in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.009731in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.920045in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.883223in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.874416in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.829911in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.744827in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.752514in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.733012in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.796695in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.844959in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.929900in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.886236in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.843725in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.733206in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.694060in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.678914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.831036in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.741288in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.776369in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.939668in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.973350in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.174860in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.306319in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.381616in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.343261in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.354785in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.325245in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.489331in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.713488in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.004233in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.000184in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.062116in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.105919in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.140265in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.024693in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.041996in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.999640in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.033313in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.089748in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.077376in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.191743in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.127554in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.100974in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.073370in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.124507in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.087842in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.123802in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.060181in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.089084in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.026490in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.071238in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.034988in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.127190in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.045282in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.109566in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.155118in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.168262in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.142766in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.109207in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.088933in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.012876in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.883137in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.982011in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.916080in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.998818in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.859790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.887968in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.846500in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.912375in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.874593in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.869932in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{0.898322in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.013554in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.297312in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.589516in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.676594in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.655537in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.882470in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.938428in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.086377in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.114489in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.183942in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.128327in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.184966in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.106918in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.116477in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.125634in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.155776in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.164782in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.173360in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.171275in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.136554in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.143767in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.158297in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.152854in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.150625in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.142878in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.128520in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.162298in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.192915in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.159505in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.127842in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.118021in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.117721in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.119732in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.135493in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.129424in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.174002in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.192601in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.181909in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.170178in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.137465in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.134543in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.173042in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.180420in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.118023in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.084440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.720089in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.721256in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.816186in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.946483in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.041010in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.210041in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.414788in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.535585in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.665287in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.839602in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{2.022309in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.965406in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.994474in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.937661in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.948304in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.042959in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.075308in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.182100in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.138402in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.165242in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.074777in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.149944in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.068400in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.172933in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.043196in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{1.996299in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{1.939732in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{1.974693in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.009725in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{1.962056in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.988700in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.989723in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.089021in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.044724in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.045641in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.070481in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.010044in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.996298in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.824903in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.943546in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.768205in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.842545in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.807107in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.786788in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.866105in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.791279in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.848291in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.731218in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.796213in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.733970in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.684614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.743523in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.776755in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.820391in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.856386in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.013424in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.116861in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.330802in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.649428in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.695821in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.911043in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.893166in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.932398in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.886239in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.008479in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.934039in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.081118in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.989760in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.065755in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{1.943706in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{1.982555in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.951407in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.013948in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.039170in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.047129in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.041712in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.125819in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.124102in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.166821in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.148709in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.198206in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.171951in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.163982in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.160091in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.067311in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.059315in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.068818in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.078109in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.161913in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.160948in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.179397in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.039991in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.113494in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.025262in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.089183in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.109918in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.133262in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.134509in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.200338in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.120320in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.052263in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.949747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.739546in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.621445in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.715437in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.830191in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.958219in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.188881in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.512675in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.538013in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.743218in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.861785in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.743545in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.902291in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.910034in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.052450in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.084400in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.195373in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.192739in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.182765in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.125836in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.212544in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.093311in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.136007in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{1.990159in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.078969in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{1.971682in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.023024in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{1.994748in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.085737in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.044961in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.091172in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{1.992140in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.066790in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.009895in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.023134in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.974668in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.985872in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.962182in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.943760in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.906547in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.794495in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.752071in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.700366in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.726804in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.795537in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.694675in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.625667in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.581494in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.545966in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.507906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.956389in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.975218in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.985443in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.119976in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.181107in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.263379in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.403730in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.462091in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.435203in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.501583in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.804847in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.997293in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.024013in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.141800in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.102332in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.154329in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.150317in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.181408in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.115366in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.067040in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.109522in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.094169in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.068828in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.109416in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.118887in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.135027in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.125003in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.067945in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.063317in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.064278in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.103708in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.089300in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.125897in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.092530in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.121883in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.973312in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.946152in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.918704in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.840873in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.866749in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.775555in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.774905in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.834298in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.825415in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.795380in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.852988in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.885567in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.911226in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.878171in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.833221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.746863in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.782043in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.820861in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.965057in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.107017in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.295582in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.609622in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.653110in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.785140in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.839330in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.950067in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.829270in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.951598in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.961791in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.098082in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.077889in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.174041in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.127463in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.180842in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.143684in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.160780in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.094942in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.090780in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.124627in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.056230in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.048024in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.055330in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.087347in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.081465in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.126063in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.078809in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.033022in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.018427in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.985045in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.034157in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.014856in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.020730in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.003140in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.023001in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.022465in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.087220in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.021739in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.982142in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.911417in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.915581in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.847896in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.787284in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.760296in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.766584in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.758887in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.756909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.649649in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.623653in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.751314in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.789632in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.861961in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.089355in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.450624in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.445475in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.591274in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.525810in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.629230in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.605023in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.653717in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.819319in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.949049in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.075519in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.083968in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.064048in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.083572in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.118661in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.123416in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.063254in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.035978in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.001668in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.011193in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.080984in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.084055in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.127505in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.184058in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.162545in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.194855in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.175082in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.170803in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.172652in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.177311in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.141538in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.163441in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.171202in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.228291in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.225431in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.217178in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.235184in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.218529in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.234856in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.191199in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.173339in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.138686in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.071300in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.155020in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{2.149025in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.133810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.643647in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.610479in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.744295in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.876741in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.095061in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.268650in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.428824in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.400452in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.506655in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.581115in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.787503in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.859183in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{2.029282in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.994194in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.146772in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.093700in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.202295in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.115249in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.122137in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.017651in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.074440in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.053673in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.127110in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.083522in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.123085in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.155906in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.181245in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.198509in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.205946in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.091242in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.113679in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.016394in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.159353in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.009211in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.113382in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.966715in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.128357in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.955181in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.133133in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.962359in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.989850in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.992095in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.086017in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.986898in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.932202in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.940356in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.948495in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.878257in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.853307in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.863059in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.904249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.597284in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.548450in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.636075in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.751664in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.023560in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.091615in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.300513in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.500719in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.694480in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.855284in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.940643in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{2.051286in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{2.008038in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.136789in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.106433in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.161755in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.155338in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.193276in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.158589in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.169949in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.189567in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.164627in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.154354in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.170350in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.104634in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.171685in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.064190in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.103745in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{1.966218in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.013309in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{1.827766in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.024703in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{1.917429in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.070019in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.920369in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.106650in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.896735in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.997074in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.917603in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.983058in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.797381in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.929768in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.727464in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.677060in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.666618in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.644287in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.645139in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.716714in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.691104in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.755206in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.735635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.643885in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.658187in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.712949in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.781509in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.956331in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.223189in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.417773in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.573001in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.518141in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.596002in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.572290in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.630980in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.694799in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.770948in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.874071in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.088297in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.179542in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.205963in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.078926in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{1.980679in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{1.901723in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.009286in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{1.985629in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.096801in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.142628in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.200136in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.085253in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.085292in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.022521in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{1.975752in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.049941in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.045524in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.071629in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.972915in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.860393in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.837744in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.846140in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.815316in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.806915in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.706291in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.798227in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.708763in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.759008in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.849212in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.772348in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.798549in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.795475in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.819931in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.838338in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.824638in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.804597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.617095in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.627722in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.693401in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.782635in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{0.885224in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.061887in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.298325in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.432030in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.485167in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.614295in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.643249in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.836545in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.871457in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.938439in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.998082in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.128650in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.029964in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.165811in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.130284in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.147665in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.211495in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.138527in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.263183in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.163244in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.240158in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.122623in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.198986in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.063695in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.117517in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.081128in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.101550in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.035807in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.018463in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{1.889549in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{1.917712in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{1.927882in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.843526in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{1.773854in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.891542in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{1.769947in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.862419in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.702453in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.773206in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.666080in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.753650in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{1.579409in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.707125in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.574877in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.672294in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.483211in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.563038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.702241in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.773444in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.855954in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{1.064642in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.251667in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.486867in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.659379in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.713175in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.752301in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.647837in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.695810in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.623650in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.744935in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.852404in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{1.964527in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{1.985353in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.038190in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{1.932190in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{1.972778in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{1.900340in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.008141in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.032286in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.104850in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.064439in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.019876in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{1.992417in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.027498in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.079489in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.104690in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.108847in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.161689in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.157276in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.162984in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.145893in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.162973in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.128741in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.154737in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.121395in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.121508in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.065245in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.093408in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{2.052080in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{2.063046in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.029883in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.045342in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.016739in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.025545in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{1.967741in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.998591in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.955240in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.983014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.848564in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.736046in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.670934in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.854749in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.107605in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.321086in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.559981in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.383312in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.495782in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.490206in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.745414in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.784247in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{2.066121in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{2.147488in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.075301in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.107065in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{1.989197in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.084931in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.041077in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{2.206098in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.125189in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.221194in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.029823in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.109930in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{1.985188in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.026973in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{1.977612in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.108826in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.095348in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.253337in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.143650in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.217266in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.096142in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.185245in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.122000in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.148384in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{1.952803in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.087790in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{1.922990in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.046446in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{1.873907in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.995905in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.810216in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{2.022673in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{1.894224in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.075583in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{1.888463in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.051984in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{1.931696in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.952306in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.925469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528629in}{0.462654in}}{\pgfqpoint{2.712500in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.649416in}}%
\pgfpathlineto{\pgfqpoint{0.582879in}{0.667590in}}%
\pgfpathlineto{\pgfqpoint{0.637129in}{0.718619in}}%
\pgfpathlineto{\pgfqpoint{0.691379in}{0.846613in}}%
\pgfpathlineto{\pgfqpoint{0.745629in}{1.104976in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{1.165570in}}%
\pgfpathlineto{\pgfqpoint{0.854129in}{1.247902in}}%
\pgfpathlineto{\pgfqpoint{0.908379in}{1.425018in}}%
\pgfpathlineto{\pgfqpoint{0.962629in}{1.760521in}}%
\pgfpathlineto{\pgfqpoint{1.016879in}{1.730088in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.719332in}}%
\pgfpathlineto{\pgfqpoint{1.125379in}{1.692980in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.907652in}}%
\pgfpathlineto{\pgfqpoint{1.233879in}{1.893221in}}%
\pgfpathlineto{\pgfqpoint{1.288129in}{2.095523in}}%
\pgfpathlineto{\pgfqpoint{1.342379in}{2.055871in}}%
\pgfpathlineto{\pgfqpoint{1.396629in}{2.166787in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{2.032073in}}%
\pgfpathlineto{\pgfqpoint{1.505129in}{2.155012in}}%
\pgfpathlineto{\pgfqpoint{1.559379in}{1.977539in}}%
\pgfpathlineto{\pgfqpoint{1.613629in}{2.082297in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{2.024220in}}%
\pgfpathlineto{\pgfqpoint{1.722129in}{2.119778in}}%
\pgfpathlineto{\pgfqpoint{1.776379in}{2.065467in}}%
\pgfpathlineto{\pgfqpoint{1.830629in}{2.143633in}}%
\pgfpathlineto{\pgfqpoint{1.884879in}{2.097807in}}%
\pgfpathlineto{\pgfqpoint{1.939129in}{2.182071in}}%
\pgfpathlineto{\pgfqpoint{1.993379in}{2.065138in}}%
\pgfpathlineto{\pgfqpoint{2.047629in}{2.118469in}}%
\pgfpathlineto{\pgfqpoint{2.101879in}{2.118547in}}%
\pgfpathlineto{\pgfqpoint{2.156129in}{2.191142in}}%
\pgfpathlineto{\pgfqpoint{2.210379in}{2.187445in}}%
\pgfpathlineto{\pgfqpoint{2.264629in}{2.179596in}}%
\pgfpathlineto{\pgfqpoint{2.318879in}{2.070176in}}%
\pgfpathlineto{\pgfqpoint{2.373129in}{2.071009in}}%
\pgfpathlineto{\pgfqpoint{2.427379in}{2.081489in}}%
\pgfpathlineto{\pgfqpoint{2.481629in}{2.146527in}}%
\pgfpathlineto{\pgfqpoint{2.535879in}{2.166487in}}%
\pgfpathlineto{\pgfqpoint{2.590129in}{2.157670in}}%
\pgfpathlineto{\pgfqpoint{2.644379in}{2.067863in}}%
\pgfpathlineto{\pgfqpoint{2.698629in}{2.054475in}}%
\pgfpathlineto{\pgfqpoint{2.752879in}{1.968410in}}%
\pgfpathlineto{\pgfqpoint{2.807129in}{1.962424in}}%
\pgfpathlineto{\pgfqpoint{2.861379in}{1.996309in}}%
\pgfpathlineto{\pgfqpoint{2.915629in}{2.071283in}}%
\pgfpathlineto{\pgfqpoint{2.969879in}{2.069996in}}%
\pgfpathlineto{\pgfqpoint{3.024129in}{2.018501in}}%
\pgfpathlineto{\pgfqpoint{3.078379in}{2.033987in}}%
\pgfpathlineto{\pgfqpoint{3.132629in}{2.004154in}}%
\pgfpathlineto{\pgfqpoint{3.186879in}{1.951911in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{1.945755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{0.528629in}{2.350154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241129in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.350154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{0.462654in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{0.462654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528629in}{2.350154in}}%
\pgfpathlineto{\pgfqpoint{3.241129in}{2.350154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530964in}{0.525154in}}%
\pgfpathlineto{\pgfqpoint{3.153629in}{0.525154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.178629in}{0.525154in}}{\pgfqpoint{3.178629in}{0.550154in}}%
\pgfpathlineto{\pgfqpoint{3.178629in}{0.886266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.178629in}{0.911266in}}{\pgfqpoint{3.153629in}{0.911266in}}%
\pgfpathlineto{\pgfqpoint{2.530964in}{0.911266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.505964in}{0.911266in}}{\pgfqpoint{2.505964in}{0.886266in}}%
\pgfpathlineto{\pgfqpoint{2.505964in}{0.550154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.505964in}{0.525154in}}{\pgfqpoint{2.530964in}{0.525154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555964in}{0.817516in}}%
\pgfpathlineto{\pgfqpoint{2.805964in}{0.817516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905964in,y=0.773766in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont best}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555964in}{0.643210in}}%
\pgfpathlineto{\pgfqpoint{2.805964in}{0.643210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905964in,y=0.599460in,left,base]{\color{textcolor}\fontsize{9.000000}{10.800000}\selectfont all}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/metaballs.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'metaballs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/metaballs.pdf}}%
    \put(0.37679839,0.02755508){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0.96646185,0.23468895){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y$\end{tabular}}}}%
    \put(0.48896213,0.6557312){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z$\end{tabular}}}}%
    \put(0.29035339,0.20838013){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(x_i,y_i)$\end{tabular}}}}%
    \put(0.08430466,0.32341499){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z=\frac{w^2}{4r_i^2}$\end{tabular}}}}%
    \put(0.06598257,0.44643974){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0.88967953,0.63730068){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z = 1$\end{tabular}}}}%
    \put(0.93839951,0.44518661){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c = 1$\end{tabular}}}}%
    \put(0.93839951,0.50749359){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c = 0$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/sectors.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sectors.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6875)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/sectors.pdf}}%
    \put(0.78263288,0.30183067){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$x$}\end{tabular}}}}%
    \put(0.43778048,0.65142231){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$y$}\end{tabular}}}}%
    \put(0.53368659,0.32670174){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\varphi$}\end{tabular}}}}%
    \put(0.43826871,0.01634521){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$n_s = 3$}\end{tabular}}}}%
    \put(0.16865439,0.31290588){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$d_\textnormal{in}$}\end{tabular}}}}}%
    \put(0.08105705,0.31290588){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$d_\textnormal{out}$}\end{tabular}}}}}%
    \put(0.82331076,0.46219215){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}one symmetric\\sector\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/setup.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.625)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/setup.pdf}}%
    \put(0.1325091,0.30509224){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\Gamma$}\end{tabular}}}}%
    \put(0.10661737,0.23493385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$\Omega$}\end{tabular}}}}%
    \put(0.91299906,0.32334862){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$x$}\end{tabular}}}}%
    \put(0.59311085,0.59228878){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$y$}\end{tabular}}}}%
    \put(0.4377604,0.0066597){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$z$}\end{tabular}}}}%
    \put(0.94049406,0.45030174){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$c = 0$}\end{tabular}}}}%
    \put(0.94049406,0.38933105){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$c = 1$}\end{tabular}}}}%
    \put(0.61777029,0.50115967){\color[rgb]{0.83137255,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$q$}\end{tabular}}}}%
    \put(0.27199035,0.50366554){\color[rgb]{0.83137255,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{$q$}\end{tabular}}}}%
  \end{picture}%
\endgroup%

